Value Iteration Networks on Multiple Levels of Abstraction

Learning-based methods are promising to plan robot motion without performing extensive search, which is needed by many non-learning approaches. Recently, Value Iteration Networks (VINs) received much interest since---in contrast to standard CNN-based architectures---they learn goal-directed behaviors which generalize well to unseen domains. However, VINs are restricted to small and low-dimensional domains, limiting their applicability to real-world planning problems. To address this issue, we propose to extend VINs to representations with multiple levels of abstraction. While the vicinity of the robot is represented in sufficient detail, the representation gets spatially coarser with increasing distance from the robot. The information loss caused by the decreasing resolution is compensated by increasing the number of features representing a cell. We show that our approach is capable of solving significantly larger 2D grid world planning tasks than the original VIN implementation. In contrast to a multiresolution coarse-to-fine VIN implementation which does not employ additional descriptive features, our approach is capable of solving challenging environments, which demonstrates that the proposed method learns to encode useful information in the additional features. As an application for solving real-world planning tasks, we successfully employ our method to plan omnidirectional driving for a search-and-rescue robot in cluttered terrain.

==> fig/3D/occ_map_final.pgf <==
\begin{tikzpicture}[font=\scriptsize]
\def\step{1.103};
% \tikzset{>={Latex[width=1mm,length=1mm]}}
\tikzset{>={Latex[width=1mm,length=1mm]}}
	\draw (0, 0) node[inner sep=0] {\includegraphics[width=0.4\linewidth]{fig/3D/occ_map_with_robot.png}};

\begin{scope}[scale=0.1]
	\begin{scope}[shift={(-32,-32)}]
\begin{scope}[]
 \path[draw=blue] (32.5,32.5)--++(1*\step,-1*\step)
			--++(1*\step,-1*\step)
			--++(1*\step,-1*\step)
			--++(0*\step,-1*\step)
			--++(1*\step,0*\step)
			--++(1*\step,0*\step)
			--++(1*\step,0*\step)
			--++(1*\step,-1*\step)
			--++(0*\step,-1*\step)
			--++(0*\step,-1*\step)
			--++(0*\step,-1*\step)
			--++(0*\step,-1*\step)
			--++(1*\step,-1*\step)
			--++(1*\step,-1*\step)
			--++(0*\step,-1*\step)
			--++(0*\step,-1*\step);

	\path[draw=blue,-Latex,style=->] (32.5+3*\step,32.5-3*\step) --++(1.5,0);
	\path[draw=blue,-Latex,style=->] (32.5+6*\step,32.5-4*\step) --++(1.5,0);
	\path[draw=blue,-Latex,style=->] (32.5+7*\step,32.5-5*\step) --++(1.5,0);
	\path[draw=blue,-Latex,style=->] (32.5+7*\step,32.5-9*\step) --++(1.5,0);
	\path[draw=blue,-Latex,style=->] (32.5+9*\step,32.5-11*\step) --++(1.5,0);
\end{scope}
% \begin{scope}[shift={(0.5,0.5)}]
% 	\path[draw=blue] (32,32) -- (33.15,30.9)
% 						-- (34.15,30.9)
% 						-- (35.25,29.85)
% 						-- (36.35,28.8)
% 						-- (37.35,28.8)
% 						-- (38.45,27.7)
% 						-- (39.55,26.6)
% 						-- (39.55,25.6)
% 						-- (39.55,24.6)
% 						-- (39.55,23.6)
% 						-- (39.55,22.6)
% 						-- (39.55,21.6)
% 						-- (39.55,20.2)
% 						-- (40.65,19.1)
% 						-- (41.75,18);
% 	\path[draw=blue,-Latex,style=->] (34.15,30.9) --++(1.5,0);
% 	\path[draw=blue,-Latex,style=->] (37.35,28.8) --++(1.5,0);
% 	\path[draw=blue,-Latex,style=->] (39.55,26.6) --++(1.5,0);
% 	\path[draw=blue,-Latex,style=->] (39.55,20.2) --++(1.5,0);
% \end{scope}

\begin{scope}[shift={(0.5,0.5)}]
% \tikzset{>={Latex[width=2mm,length=3mm]}}
	\draw[-Latex, red](18,19.5) -- ++(0, -2.5);
	  \path[fill=red,line join=miter,line cap=butt]
   (16,20.5)node[align=center,below,red] {I)};

	\draw[-Latex, red](32.7,42.1) -- ++(-1.3,2);
	  \path[fill=red,line join=miter,line cap=butt]
   (32,47.5)node[align=center,below,red] {VII)};

	\draw[-Latex, red](40.5,18) -- ++(2.5,0);
	  \path[fill=red,line join=miter,line cap=butt]
   (38.5,20)node[align=center,below,red] {III)};

\draw[-Latex, red](39.5,45) -- ++(2.2,-0.9);
	  \path[fill=red,line join=miter,line cap=butt]
   (42.5,49)node[align=center,below,red] {VI)};

\draw[-Latex, red](21,35.3) -- ++(-2.5,0);
	  \path[fill=red,line join=miter,line cap=butt]
   (16.5,36)node[align=center,below,red] {IX)};
% \draw[-Latex, green](23,42) -- ++(0,1);
\draw[-Latex, red](45.7,30) -- ++(-1.3,-2);
	  \path[fill=red,line join=miter,line cap=butt]
   (46.5,29)node[align=center,below,red] {IV)};

\draw[-Latex, red](45,42) -- ++(0,-2.5);
	  \path[fill=red,line join=miter,line cap=butt]
   (46.5,44.5)node[align=center,below,red] {V)};

\draw[-Latex, red](24.3,17) -- ++(2.5,0);
	  \path[fill=red,line join=miter,line cap=butt]
   (23,18)node[align=center,below,red] {II)};

\draw[-Latex, red](21,42.4) -- ++(-2.2,0.9);
	  \path[fill=red,line join=miter,line cap=butt]
   (20,47.)node[align=center,below,red] {VIII)};
\end{scope}


\end{scope}
\end{scope}
	
% 	\draw[draw=black, fill=black] (0.01,0.01) rectangle ++(1.04,1.05);
\end{tikzpicture} 


==> fig/abstraction_module.pgf <==

\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{ced0000}{RGB}{237,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(0,-527.95276)},font=\footnotesize]
  \begin{scope}[cm={{0.50671,0.0,0.0,-0.50671,(183.8895,1259.0086)}},draw=c0000ff]
    \path[draw=c0000ff,fill=cffffff,miter limit=4.00,line width=0.395pt,rounded
      corners=0.0000cm] (58.3878,775.5265) rectangle (136.4247,853.5634);
    \begin{scope}[cm={{0.48735,0.0,0.0,0.48735,(38.6493,496.88912)}},draw=c0000ff,miter limit=4.00,line width=0.322pt]
      \path[draw=c0000ff,fill=cffffff,miter limit=4.00,line width=0.322pt,rounded
        corners=0.0000cm] (40.5000,571.8622) rectangle (200.5000,731.8622);
%       \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,fill
%         opacity=0.750,even odd rule,line width=0.322pt] (40.1250,571.3622) --
%         (40.1250,732.3622)(60.1250,571.3622) -- (60.1250,732.3622)(80.1250,571.3622)
%         -- (80.1250,732.3622)(100.1250,571.3622) --
%         (100.1250,732.3622)(120.1250,571.3622) --
%         (120.1250,732.3622)(140.1250,571.3622) --
%         (140.1250,732.3622)(160.1250,571.3622) --
%         (160.1250,732.3622)(180.1250,571.3622) --
%         (180.1250,732.3622)(200.1250,571.3622) --
%         (200.1250,732.3622)(40.1250,571.3622) -- (201.1250,571.3622)(40.1250,591.3622)
%         -- (201.1250,591.3622)(40.1250,611.3622) --
%         (201.1250,611.3622)(40.1250,631.3622) -- (201.1250,631.3622)(40.1250,651.3622)
%         -- (201.1250,651.3622)(40.1250,671.3622) --
%         (201.1250,671.3622)(40.1250,691.3622) -- (201.1250,691.3622)(40.1250,711.3622)
%         -- (201.1250,711.3622)(40.1250,731.3622) -- (201.1250,731.3622);
    \end{scope}
  \end{scope}
  \path[fill=c0000ff,line join=miter,line cap=butt,line width=0.800pt]
    (245.3522,890) node[align=center,color=blue] (text4409-6-1) {\emph{Level-3} Map\\ $6$\,@\,$8\times8$};
  \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.200pt] (243.3175,771.9292) -- (252.8936,826.3757);
  \begin{scope}[cm={{0.50671,0.0,0.0,-0.50671,(186.42305,1261.5422)}},draw=c0000ff]
    \path[draw=c0000ff,fill=cffffff,miter limit=4.00,line width=0.395pt,rounded
      corners=0.0000cm] (58.3878,775.5265) rectangle (136.4247,853.5634);
    \begin{scope}[cm={{0.48735,0.0,0.0,0.48735,(38.6493,496.88912)}},draw=c0000ff,miter limit=4.00,line width=0.322pt]
      \path[draw=c0000ff,fill=cffffff,miter limit=4.00,line width=0.322pt,rounded
        corners=0.0000cm] (40.5000,571.8622) rectangle (200.5000,731.8622);
%       \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,fill
%         opacity=0.750,even odd rule,line width=0.322pt] (40.1250,571.3622) --
%         (40.1250,732.3622)(60.1250,571.3622) -- (60.1250,732.3622)(80.1250,571.3622)
%         -- (80.1250,732.3622)(100.1250,571.3622) --
%         (100.1250,732.3622)(120.1250,571.3622) --
%         (120.1250,732.3622)(140.1250,571.3622) --
%         (140.1250,732.3622)(160.1250,571.3622) --
%         (160.1250,732.3622)(180.1250,571.3622) --
%         (180.1250,732.3622)(200.1250,571.3622) --
%         (200.1250,732.3622)(40.1250,571.3622) -- (201.1250,571.3622)(40.1250,591.3622)
%         -- (201.1250,591.3622)(40.1250,611.3622) --
%         (201.1250,611.3622)(40.1250,631.3622) -- (201.1250,631.3622)(40.1250,651.3622)
%         -- (201.1250,651.3622)(40.1250,671.3622) --
%         (201.1250,671.3622)(40.1250,691.3622) -- (201.1250,691.3622)(40.1250,711.3622)
%         -- (201.1250,711.3622)(40.1250,731.3622) -- (201.1250,731.3622);
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{0.50671,0.0,0.0,-0.50671,(188.9566,1264.0758)}},draw=c0000ff]
    \path[draw=c0000ff,fill=cffffff,miter limit=4.00,line width=0.395pt,rounded
      corners=0.0000cm] (58.3878,775.5265) rectangle (136.4247,853.5634);
    \begin{scope}[cm={{0.48735,0.0,0.0,0.48735,(38.6493,496.88912)}},draw=c0000ff,miter limit=4.00,line width=0.322pt]
      \path[draw=c0000ff,fill=cffffff,miter limit=4.00,line width=0.322pt,rounded
        corners=0.0000cm] (40.5000,571.8622) rectangle (200.5000,731.8622);
%       \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,fill
%         opacity=0.750,even odd rule,line width=0.322pt] (40.1250,571.3622) --
%         (40.1250,732.3622)(60.1250,571.3622) -- (60.1250,732.3622)(80.1250,571.3622)
%         -- (80.1250,732.3622)(100.1250,571.3622) --
%         (100.1250,732.3622)(120.1250,571.3622) --
%         (120.1250,732.3622)(140.1250,571.3622) --
%         (140.1250,732.3622)(160.1250,571.3622) --
%         (160.1250,732.3622)(180.1250,571.3622) --
%         (180.1250,732.3622)(200.1250,571.3622) --
%         (200.1250,732.3622)(40.1250,571.3622) -- (201.1250,571.3622)(40.1250,591.3622)
%         -- (201.1250,591.3622)(40.1250,611.3622) --
%         (201.1250,611.3622)(40.1250,631.3622) -- (201.1250,631.3622)(40.1250,651.3622)
%         -- (201.1250,651.3622)(40.1250,671.3622) --
%         (201.1250,671.3622)(40.1250,691.3622) -- (201.1250,691.3622)(40.1250,711.3622)
%         -- (201.1250,711.3622)(40.1250,731.3622) -- (201.1250,731.3622);
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{0.50671,0.0,0.0,-0.50671,(191.49015,1266.6093)}},draw=c0000ff]
    \path[draw=c0000ff,fill=cffffff,miter limit=4.00,line width=0.395pt,rounded
      corners=0.0000cm] (58.3878,775.5265) rectangle (136.4247,853.5634);
    \begin{scope}[cm={{0.48735,0.0,0.0,0.48735,(38.6493,496.88912)}},draw=c0000ff,miter limit=4.00,line width=0.322pt]
      \path[draw=c0000ff,fill=cffffff,miter limit=4.00,line width=0.322pt,rounded
        corners=0.0000cm] (40.5000,571.8622) rectangle (200.5000,731.8622);
%       \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,fill
%         opacity=0.750,even odd rule,line width=0.322pt] (40.1250,571.3622) --
%         (40.1250,732.3622)(60.1250,571.3622) -- (60.1250,732.3622)(80.1250,571.3622)
%         -- (80.1250,732.3622)(100.1250,571.3622) --
%         (100.1250,732.3622)(120.1250,571.3622) --
%         (120.1250,732.3622)(140.1250,571.3622) --
%         (140.1250,732.3622)(160.1250,571.3622) --
%         (160.1250,732.3622)(180.1250,571.3622) --
%         (180.1250,732.3622)(200.1250,571.3622) --
%         (200.1250,732.3622)(40.1250,571.3622) -- (201.1250,571.3622)(40.1250,591.3622)
%         -- (201.1250,591.3622)(40.1250,611.3622) --
%         (201.1250,611.3622)(40.1250,631.3622) -- (201.1250,631.3622)(40.1250,651.3622)
%         -- (201.1250,651.3622)(40.1250,671.3622) --
%         (201.1250,671.3622)(40.1250,691.3622) -- (201.1250,691.3622)(40.1250,711.3622)
%         -- (201.1250,711.3622)(40.1250,731.3622) -- (201.1250,731.3622);
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{0.50671,0.0,0.0,-0.50671,(194.0237,1269.1429)}},draw=c0000ff]
    \path[draw=c0000ff,fill=cffffff,miter limit=4.00,line width=0.395pt,rounded
      corners=0.0000cm] (58.3878,775.5265) rectangle (136.4247,853.5634);
    \begin{scope}[cm={{0.48735,0.0,0.0,0.48735,(38.6493,496.88912)}},draw=c0000ff,miter limit=4.00,line width=0.322pt]
      \path[draw=c0000ff,fill=cffffff,miter limit=4.00,line width=0.322pt,rounded
        corners=0.0000cm] (40.5000,571.8622) rectangle (200.5000,731.8622);
%       \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,fill
%         opacity=0.750,even odd rule,line width=0.322pt] (40.1250,571.3622) --
%         (40.1250,732.3622)(60.1250,571.3622) -- (60.1250,732.3622)(80.1250,571.3622)
%         -- (80.1250,732.3622)(100.1250,571.3622) --
%         (100.1250,732.3622)(120.1250,571.3622) --
%         (120.1250,732.3622)(140.1250,571.3622) --
%         (140.1250,732.3622)(160.1250,571.3622) --
%         (160.1250,732.3622)(180.1250,571.3622) --
%         (180.1250,732.3622)(200.1250,571.3622) --
%         (200.1250,732.3622)(40.1250,571.3622) -- (201.1250,571.3622)(40.1250,591.3622)
%         -- (201.1250,591.3622)(40.1250,611.3622) --
%         (201.1250,611.3622)(40.1250,631.3622) -- (201.1250,631.3622)(40.1250,651.3622)
%         -- (201.1250,651.3622)(40.1250,671.3622) --
%         (201.1250,671.3622)(40.1250,691.3622) -- (201.1250,691.3622)(40.1250,711.3622)
%         -- (201.1250,711.3622)(40.1250,731.3622) -- (201.1250,731.3622);
    \end{scope}
  \end{scope}
  \path[xscale=1.000,yscale=-1.000,draw=c0000ff,fill=cffffff,miter limit=4.00,line
    width=0.200pt,rounded corners=0.0000cm] (226.1429,-878.7092) rectangle
    (265.6850,-839.1671);
  \path[xscale=1.000,yscale=-1.000,draw=c0000ff,fill=cffffff,miter limit=4.00,line
    width=0.200pt,rounded corners=0.0000cm] (226.1426,-878.6783) rectangle
    (265.6540,-839.1669);

% Level 3
  \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,fill
    opacity=0.750,even odd rule,line width=0.079pt] (226.0500,878.8018) --
    (226.0500,839.0435)(230.9889,878.8018) --
    (230.9889,839.0435)(235.9278,878.8018) --
    (235.9278,839.0435)(240.8667,878.8018) --
    (240.8667,839.0435)(245.8057,878.8018) --
    (245.8057,839.0435)(250.7446,878.8018) --
    (250.7446,839.0435)(255.6835,878.8018) --
    (255.6835,839.0435)(260.6224,878.8018) --
    (260.6224,839.0435)(265.5614,878.8018) --
    (265.5614,839.0435)(226.0500,878.8018) --
    (265.8083,878.8018)(226.0500,873.8629) --
    (265.8083,873.8629)(226.0500,868.9240) --
    (265.8083,868.9240)(226.0500,863.9850) --
    (265.8083,863.9850)(226.0500,859.0461) --
    (265.8083,859.0461)(226.0500,854.1072) --
    (265.8083,854.1072)(226.0500,849.1683) --
    (265.8083,849.1683)(226.0500,844.2293) --
    (265.8083,844.2293)(226.0500,839.2904) -- (265.8083,839.2904);
  \path[xscale=1.000,yscale=-1.000,draw=c0000ff,fill=cffffff,miter limit=4.00,line
    width=0.203pt,rounded corners=0.0000cm] (223.1750,-771.9292) rectangle
    (243.3175,-751.7737);
  \path[xscale=1.000,yscale=-1.000,draw=c0000ff,fill=cffffff,miter limit=4.00,line
    width=0.203pt,rounded corners=0.0000cm] (225.7086,-774.4628) rectangle
    (245.8510,-754.3072);
  \path[xscale=1.000,yscale=-1.000,draw=c0000ff,fill=cffffff,miter limit=4.00,line
    width=0.203pt,rounded corners=0.0000cm] (228.2421,-776.9963) rectangle
    (248.3846,-756.8408);
  \path[xscale=1.000,yscale=-1.000,draw=c0000ff,fill=cffffff,miter limit=4.00,line
    width=0.203pt,rounded corners=0.0000cm] (230.7757,-779.5299) rectangle
    (250.9181,-759.3743);
  \path[xscale=1.000,yscale=-1.000,draw=c0000ff,fill=cffffff,miter limit=4.00,line
    width=0.203pt,rounded corners=0.0000cm] (233.3092,-782.0634) rectangle
    (253.4517,-761.9079);
  \path[xscale=1.000,yscale=-1.000,draw=c0000ff,fill=cffffff,miter limit=4.00,line
    width=0.203pt,rounded corners=0.0000cm] (235.8428,-784.5474) rectangle
    (255.9852,-764.3919);
  \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,fill
    opacity=0.750,even odd rule,line width=0.080pt] (235.8427,764.3919) --
    (235.8427,784.6734)(238.3763,764.3919) --
    (238.3763,784.6734)(240.9099,764.3919) --
    (240.9099,784.6734)(243.4434,764.3919) --
    (243.4434,784.6734)(245.9770,764.3919) --
    (245.9770,784.6734)(248.5105,764.3919) --
    (248.5105,784.6734)(251.0441,764.3919) --
    (251.0441,784.6734)(253.5776,764.3919) --
    (253.5776,784.6734)(235.8427,764.3919) --
    (256.1112,764.3919)(235.8427,766.9255) --
    (256.1112,766.9255)(235.8427,769.4590) --
    (256.1112,769.4590)(235.8427,771.9926) --
    (256.1112,771.9926)(235.8427,774.5261) --
    (256.1112,774.5261)(235.8427,777.0597) --
    (256.1112,777.0597)(235.8427,779.5932) --
    (256.1112,779.5932)(235.8427,782.1268) --
    (256.1112,782.1268)(235.8427,784.6603) -- (256.1112,784.6603);
  \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.200pt] (235.8427,784.5474) -- (226.0500,839.2904);
  \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.200pt] (256.1112,784.6603) -- (265.6540,839.1670);
  \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.200pt] (223.1750,771.9292) -- (213.3822,826.3757);
  \path[fill=cff0000,line join=miter,line cap=butt,line width=0.800pt]
    (158.2511,890) node[align=center,color=red] (text4409-6) {\emph{Level-2} Map\\ $2$\,@\,$8\times8$};
  \begin{scope}[cm={{0.50671,0.0,0.0,-0.50671,(103.83287,1262.7496)}},draw=cff0000]
    \path[draw=cff0000,fill=cffffff,miter limit=4.00,line width=0.395pt,rounded
      corners=0.0000cm] (58.3878,775.5265) rectangle (136.4247,853.5634);
    \begin{scope}[cm={{0.48735,0.0,0.0,0.48735,(38.6493,496.88912)}},draw=cff0000,miter limit=4.00,line width=0.322pt]
      \path[draw=cff0000,fill=cffffff,miter limit=4.00,line width=0.322pt,rounded
        corners=0.0000cm] (40.5000,571.8622) rectangle (200.5000,731.8622);
%       \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,fill
%         opacity=0.750,even odd rule,line width=0.322pt] (40.1250,571.3622) --
%         (40.1250,732.3622)(60.1250,571.3622) -- (60.1250,732.3622)(80.1250,571.3622)
%         -- (80.1250,732.3622)(100.1250,571.3622) --
%         (100.1250,732.3622)(120.1250,571.3622) --
%         (120.1250,732.3622)(140.1250,571.3622) --
%         (140.1250,732.3622)(160.1250,571.3622) --
%         (160.1250,732.3622)(180.1250,571.3622) --
%         (180.1250,732.3622)(200.1250,571.3622) --
%         (200.1250,732.3622)(40.1250,571.3622) -- (201.1250,571.3622)(40.1250,591.3622)
%         -- (201.1250,591.3622)(40.1250,611.3622) --
%         (201.1250,611.3622)(40.1250,631.3622) -- (201.1250,631.3622)(40.1250,651.3622)
%         -- (201.1250,651.3622)(40.1250,671.3622) --
%         (201.1250,671.3622)(40.1250,691.3622) -- (201.1250,691.3622)(40.1250,711.3622)
%         -- (201.1250,711.3622)(40.1250,731.3622) -- (201.1250,731.3622);
    \end{scope}
  \end{scope}
  \path[xscale=1.000,yscale=-1.000,draw=cff0000,fill=cffffff,miter limit=4.00,line
    width=0.200pt,rounded corners=0.0000cm] (138.6045,-874.9683) rectangle
    (178.1465,-835.4262);
  \begin{scope}[cm={{0.24695,0.0,0.0,-0.24695,(128.60274,1016.1567)}},draw=cff0000,miter limit=4.00,line width=0.322pt]
    \path[draw=cff0000,fill=cffffff,miter limit=4.00,line width=0.322pt,rounded
      corners=0.0000cm] (40.5000,571.8622) rectangle (200.5000,731.8622);
    \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,fill
      opacity=0.750,even odd rule,line width=0.321pt] (40.1250,571.3622) --
      (40.1250,732.3622)(60.1250,571.3622) -- (60.1250,732.3622)(80.1250,571.3622)
      -- (80.1250,732.3622)(100.1250,571.3622) --
      (100.1250,732.3622)(120.1250,571.3622) --
      (120.1250,732.3622)(140.1250,571.3622) --
      (140.1250,732.3622)(160.1250,571.3622) --
      (160.1250,732.3622)(180.1250,571.3622) --
      (180.1250,732.3622)(200.1250,571.3622) --
      (200.1250,732.3622)(40.1250,571.3622) -- (201.1250,571.3622)(40.1250,591.3622)
      -- (201.1250,591.3622)(40.1250,611.3622) --
      (201.1250,611.3622)(40.1250,631.3622) -- (201.1250,631.3622)(40.1250,651.3622)
      -- (201.1250,651.3622)(40.1250,671.3622) --
      (201.1250,671.3622)(40.1250,691.3622) -- (201.1250,691.3622)(40.1250,711.3622)
      -- (201.1250,711.3622)(40.1250,731.3622) -- (201.1250,731.3622);
  \end{scope}
  \begin{scope}[cm={{0.50671,0.0,0.0,0.50671,(133.01604,252.65513)}}]
    \path[xscale=1.000,yscale=-1.000,draw=cff0000,fill=cffffff,miter limit=4.00,line
      width=0.397pt,rounded corners=0.0000cm] (0.2481,-1052.1141) rectangle
      (79.6120,-972.6988);
    \path[xscale=1.000,yscale=-1.000,draw=cff0000,dash pattern=on 0.78pt off
      0.78pt,miter limit=4.00,line width=0.781pt,rounded corners=0.0000cm]
      (20.4880,-1031.8743) rectangle (59.5124,-992.8499);
  \end{scope}
  \begin{scope}[cm={{0.50671,0.0,0.0,0.50671,(-66.79571,293.1166)}}]
    \path[xscale=1.000,yscale=-1.000,draw=cff0000,miter limit=4.00,line
      width=0.397pt,rounded corners=0.0000cm] (404.5795,-982.2628) rectangle
      (483.9434,-902.8475);
    \path[xscale=1.000,yscale=-1.000,draw=cff0000,fill=cffffff,miter limit=4.00,line
      width=0.395pt,rounded corners=0.0000cm] (424.8195,-962.0229) rectangle
      (463.8439,-922.9985);
  \end{scope}
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.200pt] (148.4646,780.5834) -- (138.5115,835.5495);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.200pt] (168.2387,780.5834) -- (178.0229,835.3026);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.200pt] (143.3975,775.5163) -- (133.3256,830.3636);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,fill
    opacity=0.750,even odd rule,line width=0.080pt] (148.2746,760.6193) --
    (148.2746,780.9008)(150.8082,760.6193) --
    (150.8082,780.9008)(153.3417,760.6193) --
    (153.3417,780.9008)(155.8753,760.6193) --
    (155.8753,780.9008)(158.4088,760.6193) --
    (158.4088,780.9008)(160.9424,760.6193) --
    (160.9424,780.9008)(163.4759,760.6193) --
    (163.4759,780.9008)(166.0095,760.6193) --
    (166.0095,780.9008)(148.2746,760.6193) --
    (168.5430,760.6193)(148.2746,763.1529) --
    (168.5430,763.1529)(148.2746,765.6864) --
    (168.5430,765.6864)(148.2746,768.2200) --
    (168.5430,768.2200)(148.2746,770.7535) --
    (168.5430,770.7535)(148.2746,773.2871) --
    (168.5430,773.2871)(148.2746,775.8206) --
    (168.5430,775.8206)(148.2746,778.3542) --
    (168.5430,778.3542)(148.2746,780.8877) -- (168.5430,780.8877);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.200pt] (164.6048,780.7116) -- (173.0839,830.3636);
  \path[fill=ced0000,line join=miter,line cap=butt,line width=0.800pt]
    (133,744.9416) node[above right, color=red] (text6765-3) {2\,@\,16$\times$16};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (56.8104,720) node[align=center] (text7573) {Occupancy Map};
  \begin{scope}[cm={{0.50671,0.0,0.0,0.50671,(7.94986,437.85594)}}]
    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
      (96.1921,890) node[align=center] (text4409) {\emph{Level-1} Map\\ $1$\,@\,$8\times8$};
    \path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,miter limit=4.00,line
      width=0.395pt,rounded corners=0.0000cm] (57.4191,-857.5305) rectangle
      (135.4559,-779.4936);
    \begin{scope}[cm={{0.48735,0.0,0.0,-0.48735,(37.68055,1136.1679)}},miter limit=4.00,line width=0.322pt]
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.322pt,rounded
        corners=0.0000cm] (40.5000,571.8622) rectangle (200.5000,731.8622);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,fill
        opacity=0.750,even odd rule,line width=0.321pt] (40.1250,571.3622) --
        (40.1250,732.3622)(60.1250,571.3622) -- (60.1250,732.3622)(80.1250,571.3622)
        -- (80.1250,732.3622)(100.1250,571.3622) --
        (100.1250,732.3622)(120.1250,571.3622) --
        (120.1250,732.3622)(140.1250,571.3622) --
        (140.1250,732.3622)(160.1250,571.3622) --
        (160.1250,732.3622)(180.1250,571.3622) --
        (180.1250,732.3622)(200.1250,571.3622) --
        (200.1250,732.3622)(40.1250,571.3622) -- (201.1250,571.3622)(40.1250,591.3622)
        -- (201.1250,591.3622)(40.1250,611.3622) --
        (201.1250,611.3622)(40.1250,631.3622) -- (201.1250,631.3622)(40.1250,651.3622)
        -- (201.1250,651.3622)(40.1250,671.3622) --
        (201.1250,671.3622)(40.1250,691.3622) -- (201.1250,691.3622)(40.1250,711.3622)
        -- (201.1250,711.3622)(40.1250,731.3622) -- (201.1250,731.3622);
    \end{scope}
    \path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,miter limit=4.00,line
      width=0.395pt,rounded corners=0.0000cm] (16.9971,-731.3909) rectangle
      (176.0029,-572.2820);
% Level 1, Occ map, inner box
    \path[xscale=1.000,yscale=-1.000,draw=black,miter limit=4.00,line
      width=0.395pt,rounded corners=0.0000cm] (76.9878,-671.4001) rectangle
      (116.0122,-632.3757);

  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,fill
    opacity=0.750,even odd rule,line width=0.080pt] (76.9878,632.3757) --
    (76.9878,632.3757)( 81.86585,671.4001) --
    ( 81.86585,632.3757)( 86.7439,671.4001) --
    ( 86.7439,632.3757)( 91.62195,671.4001) --
    ( 91.62195,632.3757)(96.5,671.4001) --
    (96.5,632.3757)( 101.37805,671.4001) --
    ( 101.37805,632.3757)( 106.2561,671.4001) --
    ( 106.2561,632.3757)(111.134151,671.4001) --
    ( 111.13415,632.3757)(76.9878,632.3757) --
    (116.0122,632.3757)(76.9878, 637.25375) --
    (116.0122, 637.25375)(76.9878,642.1318) --
    (116.0122,642.1318)(76.9878,647.00985) --
    (116.0122,647.00985)(76.9878,651.8879) --
    (116.0122,651.8879)(76.9878,656.76595) --
    (116.0122,656.76595)(76.9878, 661.644) --
    (116.0122, 661.644)(76.9878,666.52205) --
    (116.0122,666.52205)(76.9878,671.4001) -- (116.0122,671.4001);
%     \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,fill
%       opacity=0.750,even odd rule,line width=0.156pt] (16.5000,571.9099) --
%       (16.5000,732.0130)(21.5000,571.9099) -- (21.5000,732.0130)(26.5000,571.9099)
%       -- (26.5000,732.0130)(31.5000,571.9099) --
%       (31.5000,732.0130)(36.5000,571.9099) -- (36.5000,732.0130)(41.5000,571.9099)
%       -- (41.5000,732.0130)(46.5000,571.9099) --
%       (46.5000,732.0130)(51.5000,571.9099) -- (51.5000,732.0130)(56.5000,571.9099)
%       -- (56.5000,732.0130)(61.5000,571.9099) --
%       (61.5000,732.0130)(66.5000,571.9099) -- (66.5000,732.0130)(71.5000,571.9099)
%       -- (71.5000,732.0130)(76.5000,571.9099) --
%       (76.5000,732.0130)(81.5000,571.9099) -- (81.5000,732.0130)(86.5000,571.9099)
%       -- (86.5000,732.0130)(91.5000,571.9099) --
%       (91.5000,732.0130)(96.5000,571.9099) -- (96.5000,732.0130)(101.5000,571.9099)
%       -- (101.5000,732.0130)(106.5000,571.9099) --
%       (106.5000,732.0130)(111.5000,571.9099) --
%       (111.5000,732.0130)(116.5000,571.9099) --
%       (116.5000,732.0130)(121.5000,571.9099) --
%       (121.5000,732.0130)(126.5000,571.9099) --
%       (126.5000,732.0130)(131.5000,571.9099) --
%       (131.5000,732.0130)(136.5000,571.9099) --
%       (136.5000,732.0130)(141.5000,571.9099) --
%       (141.5000,732.0130)(146.5000,571.9099) --
%       (146.5000,732.0130)(151.5000,571.9099) --
%       (151.5000,732.0130)(156.5000,571.9099) --
%       (156.5000,732.0130)(161.5000,571.9099) --
%       (161.5000,732.0130)(166.5000,571.9099) --
%       (166.5000,732.0130)(171.5000,571.9099) --
%       (171.5000,732.0130)(16.5000,571.9099) -- (176.5000,571.9099)(16.5000,576.9099)
%       -- (176.5000,576.9099)(16.5000,581.9099) --
%       (176.5000,581.9099)(16.5000,586.9099) -- (176.5000,586.9099)(16.5000,591.9099)
%       -- (176.5000,591.9099)(16.5000,596.9099) --
%       (176.5000,596.9099)(16.5000,601.9099) -- (176.5000,601.9099)(16.5000,606.9099)
%       -- (176.5000,606.9099)(16.5000,611.9099) --
%       (176.5000,611.9099)(16.5000,616.9099) -- (176.5000,616.9099)(16.5000,621.9099)
%       -- (176.5000,621.9099)(16.5000,626.9099) --
%       (176.5000,626.9099)(16.5000,631.9099) -- (176.5000,631.9099)(16.5000,636.9099)
%       -- (176.5000,636.9099)(16.5000,641.9099) --
%       (176.5000,641.9099)(16.5000,646.9099) -- (176.5000,646.9099)(16.5000,651.9099)
%       -- (176.5000,651.9099)(16.5000,656.9099) --
%       (176.5000,656.9099)(16.5000,661.9099) -- (176.5000,661.9099)(16.5000,666.9099)
%       -- (176.5000,666.9099)(16.5000,671.9099) --
%       (176.5000,671.9099)(16.5000,676.9099) -- (176.5000,676.9099)(16.5000,681.9099)
%       -- (176.5000,681.9099)(16.5000,686.9099) --
%       (176.5000,686.9099)(16.5000,691.9099) -- (176.5000,691.9099)(16.5000,696.9099)
%       -- (176.5000,696.9099)(16.5000,701.9099) --
%       (176.5000,701.9099)(16.5000,706.9099) -- (176.5000,706.9099)(16.5000,711.9099)
%       -- (176.5000,711.9099)(16.5000,716.9099) --
%       (176.5000,716.9099)(16.5000,721.9099) -- (176.5000,721.9099)(16.5000,726.9099)
%       -- (176.5000,726.9099)(16.5000,731.9099) -- (176.5000,731.9099);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.395pt] (116.0122,671.4001) -- (135.6993,779.7369);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.395pt] (76.9878,671.4001) -- (57.2356,779.2496);
    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
      (176.4708,570.6904) node[above right] (text6765) {1\,@\,32$\times$32};
  \end{scope}
  \path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.203pt] (101.3655,766.1451) -- (126.3391,766.1451);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (113.9189,755) node[align=center] (text5374-3-5-4) {conv.};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (113.9189,780) node[align=center] (text5374-3-5-4) {+ Max \\pool};
  \path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.203pt] (185.8575,766.1451) -- (210.8311,766.1451);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (198.4109,755) node[align=center] (text5374-3-5-4-2) {conv.};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (198.4109,780) node[align=center] (text5374-3-5-4) {+ Max \\pool};
  \path[fill=c0000ff,line join=miter,line cap=butt,line width=0.800pt]
    (217,751.1829) node[above right,color=blue] (text6765-3-6) {6\,@\,8$\times$8};
\end{scope}

\end{tikzpicture}



==> fig/move_2d.pgf <==

\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{c3232ff}{RGB}{50,50,255}
\definecolor{c0000ff}{RGB}{0,0,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]

    \begin{scope}[shift={(7.76109,875.56976)}]
      \path[draw=black,fill=cffffff,opacity=0.641,miter limit=4.00,line width=0.800pt]
        (203.2108,88.0016) -- (271.5035,88.0016) -- (271.5035,156.2943) --
        (203.2108,156.2943) -- cycle;
      \path[draw=black,line join=miter,line cap=butt,fill opacity=0.750,even odd
        rule,line width=0.500pt] (202.7108,87.5016) --
        (202.7108,156.7943)(212.7108,87.5016) -- (212.7108,156.7943)(222.7108,87.5016)
        -- (222.7108,156.7943)(232.7108,87.5016) --
        (232.7108,156.7943)(242.7108,87.5016) -- (242.7108,156.7943)(252.7108,87.5016)
        -- (252.7108,156.7943)(262.7108,87.5016) --
        (262.7108,156.7943)(202.7108,87.5016) -- (272.0035,87.5016)(202.7108,97.5016)
        -- (272.0035,97.5016)(202.7108,107.5016) --
        (272.0035,107.5016)(202.7108,117.5016) --
        (272.0035,117.5016)(202.7108,127.5016) --
        (272.0035,127.5016)(202.7108,137.5016) --
        (272.0035,137.5016)(202.7108,147.5016) -- (272.0035,147.5016);
    \end{scope}
    \path[fill=c0000ff,opacity=0.673,miter limit=4.00,line width=0.081pt]
      (245.1182,997.7177) ellipse (0.1129cm and 0.1129cm);
    \begin{scope}[shift={(87.10999,-6.96252)},draw=black,-latex]
      \begin{scope}[cm={{1.00001,0.0,0.0,1.0,(-247.93124,773.39916)}},draw=black,-latex]
        \path[draw=black,-latex,line join=miter,line cap=butt,even odd rule,line
          width=0.800pt] (405.9345,231.2812) -- (416.1318,231.0838);
        \path[draw=black,-latex,line join=miter,line cap=butt,even odd rule,line
          width=0.800pt] (405.9345,231.2812) -- (406.1319,221.0838);
        \path[draw=black,-latex,line join=miter,line cap=butt,even odd rule,line
          width=0.800pt] (405.9345,231.2812) -- (396.1320,231.0838);
        \path[draw=black,-latex,line join=miter,line cap=butt,even odd rule,line
          width=0.800pt] (405.9345,231.2812) -- (406.1319,241.0838);
      \end{scope}
      \begin{scope}[cm={{0.70712,-0.70712,0.70711,0.70711,(-292.57468,1128.1824)}},draw=black,-latex]
        \path[draw=black,-latex,line join=miter,line cap=butt,even odd rule,line
          width=0.800pt] (405.9345,231.2812) -- (420.3556,231.2811);
        \path[draw=black,-latex,line join=miter,line cap=butt,even odd rule,line
          width=0.800pt] (406.2137,231.2811) -- (406.2137,217.1390);
        \path[draw=black,-latex,line join=miter,line cap=butt,even odd rule,line
          width=0.800pt] (405.9345,231.2812) -- (392.0717,231.2811);
        \path[draw=black,-latex,line join=miter,line cap=butt,even odd rule,line
          width=0.800pt] (405.9345,231.2812) -- (406.2137,245.4233);
      \end{scope}
    \end{scope}

\end{tikzpicture}



==> fig/move_3d.pgf <==

\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{c3232ff}{RGB}{50,50,255}
\definecolor{c0000ff}{RGB}{0,0,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
%move 3d
    \begin{scope}[shift={(38.13326,-23.99112)}]
      \begin{scope}[shift={(-202.3983,895.56793)}]
        \path[draw=black,fill=cffffff,opacity=0.641,miter limit=4.00,line width=0.800pt]
          (203.2108,88.0016) -- (271.5035,88.0016) -- (271.5035,156.2943) --
          (203.2108,156.2943) -- cycle;
        \path[draw=black,line join=miter,line cap=butt,fill opacity=0.750,even odd
          rule,line width=0.500pt] (202.7108,87.5016) --
          (202.7108,156.7943)(212.7108,87.5016) -- (212.7108,156.7943)(222.7108,87.5016)
          -- (222.7108,156.7943)(232.7108,87.5016) --
          (232.7108,156.7943)(242.7108,87.5016) -- (242.7108,156.7943)(252.7108,87.5016)
          -- (252.7108,156.7943)(262.7108,87.5016) --
          (262.7108,156.7943)(202.7108,87.5016) -- (272.0035,87.5016)(202.7108,97.5016)
          -- (272.0035,97.5016)(202.7108,107.5016) --
          (272.0035,107.5016)(202.7108,117.5016) --
          (272.0035,117.5016)(202.7108,127.5016) --
          (272.0035,127.5016)(202.7108,137.5016) --
          (272.0035,137.5016)(202.7108,147.5016) -- (272.0035,147.5016);
      \end{scope}
      \begin{scope}[shift={(-420.61258,841.63936)}]
        \path[fill=c3232ff,opacity=0.641,miter limit=4.00,line width=0.798pt]
          (436.4271,161.2180) -- (475.4299,161.2180) -- (475.4299,190.2208) --
          (436.4271,190.2208) -- cycle;
        \begin{scope}[shift={(76.42855,5.0)},fill=black]
          \path[draw=black,fill=black,opacity=0.641,miter limit=4.00,line width=0.511pt]
            (364.8195,186.0388) -- (374.1805,186.0388) -- (374.1805,190.3999) --
            (364.8195,190.3999) -- cycle;
          \path[draw=black,fill=black,opacity=0.641,miter limit=4.00,line width=0.511pt]
            (384.8195,186.0388) -- (394.1805,186.0388) -- (394.1805,190.3999) --
            (384.8195,190.3999) -- cycle;
        \end{scope}
        \begin{scope}[shift={(56.28566,-92.5)},fill=black]
          \path[draw=black,fill=black,opacity=0.641,miter limit=4.00,line width=0.511pt]
            (384.9623,249.4674) -- (394.3234,249.4674) -- (394.3234,253.8285) --
            (384.9623,253.8285) -- cycle;
          \path[draw=black,fill=black,opacity=0.641,miter limit=4.00,line width=0.511pt]
            (404.9623,249.4674) -- (414.3234,249.4674) -- (414.3234,253.8285) --
            (404.9623,253.8285) -- cycle;
        \end{scope}
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(-85.07239,-11.11167)},draw=black,-latex]
      \begin{scope}[cm={{1.00001,0.0,0.0,1.0,(-247.93124,773.39916)}},draw=black,-latex]
        \path[draw=black,-latex,line join=miter,line cap=butt,even odd rule,line
          width=0.800pt] (405.9345,231.2812) -- (416.1318,231.0838);
        \path[draw=black,-latex,line join=miter,line cap=butt,even odd rule,line
          width=0.800pt] (405.9345,231.2812) -- (406.1319,221.0838);
        \path[draw=black,-latex,line join=miter,line cap=butt,even odd rule,line
          width=0.800pt] (405.9345,231.2812) -- (396.1320,231.0838);
        \path[draw=black,-latex,line join=miter,line cap=butt,even odd rule,line
          width=0.800pt] (405.9345,231.2812) -- (406.1319,241.0838);
      \end{scope}
      \begin{scope}[cm={{0.70712,-0.70712,0.70711,0.70711,(-292.57468,1128.1824)}},draw=black,-latex]
        \path[draw=black,-latex,line join=miter,line cap=butt,even odd rule,line
          width=0.800pt] (405.9345,231.2812) -- (420.3556,231.2811);
        \path[draw=black,-latex,line join=miter,line cap=butt,even odd rule,line
          width=0.800pt] (406.2137,231.2811) -- (406.2137,217.1390);
        \path[draw=black,-latex,line join=miter,line cap=butt,even odd rule,line
          width=0.800pt] (405.9345,231.2812) -- (392.0717,231.2811);
        \path[draw=black,-latex,line join=miter,line cap=butt,even odd rule,line
          width=0.800pt] (405.9345,231.2812) -- (406.2137,245.4233);
      \end{scope}
    \end{scope}

\end{tikzpicture}



==> fig/net_architecture_new.pgf <==

\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c00ff00}{RGB}{0,120,0}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt,font=\scriptsize]
\begin{scope}[shift={(0,-62.36221)}]
% Abstract goal maps
  \begin{scope}[cm={{0.91065,0.0,0.0,0.91065,(-10.52379,27.87347)}}, shift={(-355,85)}]
    \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.200pt,rounded
      corners=0.0000cm] (536.2592,106.3139) rectangle (576.0107,146.0655);
    \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.200pt,rounded
      corners=0.0000cm] (541.2592,111.3139) rectangle (581.0107,151.0655);
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.200pt,rounded
        corners=0.0000cm] (546.2592,116.3139) rectangle (586.0107,156.0655);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,fill
        opacity=0.750,even odd rule,line width=0.100pt] (546.1667,116.2514) --
        (546.1667,156.2204)(551.1318,116.2514) --
        (551.1318,156.2204)(556.0969,116.2514) --
        (556.0969,156.2204)(561.0620,116.2514) --
        (561.0620,156.2204)(566.0271,116.2514) --
        (566.0271,156.2204)(570.9922,116.2514) --
        (570.9922,156.2204)(575.9573,116.2514) --
        (575.9573,156.2204)(580.9224,116.2514) --
        (580.9224,156.2204)(585.8875,116.2514) --
        (585.8875,156.2204)(546.1667,116.2514) --
        (586.1357,116.2514)(546.1667,121.2165) --
        (586.1357,121.2165)(546.1667,126.1816) --
        (586.1357,126.1816)(546.1667,131.1467) --
        (586.1357,131.1467)(546.1667,136.1118) --
        (586.1357,136.1118)(546.1667,141.0769) --
        (586.1357,141.0769)(546.1667,146.0420) --
        (586.1357,146.0420)(546.1667,151.0071) --
        (586.1357,151.0071)(546.1667,155.9721) -- (586.1357,155.9721);
  \path[fill=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
    (577,109) node[above right] (text6765-3-43-8-1-1)
    {1\,@\,8$\times$8};
  \path[fill=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
   (586,118)node[above right] (text6765-3-43-8-1-3)
    {1\,@\,8$\times$8};
  \path[fill=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
    (587,127) node[above right,] (text6765-3-43-8-1-8)
    {1\,@\,8$\times$8};
  \end{scope}

% Abstraction Module
  \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.182pt,rounded
    corners=0.0000cm] (570.9056,101.3827) rectangle (609.0073,266.8450);
  \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.182pt,rounded
    corners=0.0000cm] (238.0143,143.9465) rectangle (274.3303,239.7659);
  \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.182pt,rounded
    corners=0.0000cm] (85.3702,101.3827) rectangle (136.4391,266.8450);
  \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.182pt,rounded
    corners=0.0000cm] (404.4600,101.3827) rectangle (440.7760,266.8450);

% % Abstract environment maps
\begin{scope}[shift={(-2,-5)}]
  \begin{scope}[cm={{0.91065,0.0,0.0,0.91065,(-6.51085,-388.84916)}},miter limit=4.00,line width=0.200pt]
    \begin{scope}[cm={{0.5,0.0,0.0,0.5,(26.0228,220.84976)}},miter limit=4.00,line width=0.400pt]
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.400pt]
        (300.2484,752.1138) -- (300.2484,752.1138) -- (300.2484,672.6107) --
        (379.7516,672.6107) -- (379.7516,672.6107);
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.400pt]
        (324.5164,767.1138) -- (315.2484,767.1138) -- (315.2484,687.6107) --
        (394.7515,687.6107) -- (394.7515,697.4637);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.400pt] (315.2484,767.1138) -- (300.2484,752.1138);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.400pt] (315.2484,687.6107) -- (300.2484,672.6107);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.400pt] (394.7516,687.6107) -- (379.7516,672.6107);
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{0.91065,0.0,0.0,0.91065,(-7.43979,-271.92989)}}]
    \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.200pt]
      (189.1997,480.1774) -- (189.1997,480.1774) -- (189.1997,440.4258) --
      (228.9512,440.4258) -- (228.9512,440.4258);
    \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.200pt]
      (194.1997,445.4258) -- (233.9513,445.4258) -- (233.9513,485.1774) --
      (194.1997,485.1774) -- cycle;
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.200pt] (194.1997,485.1774) -- (189.1997,480.1774);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.200pt] (194.1997,445.4258) -- (189.1997,440.4259);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.200pt] (233.9513,445.4258) -- (228.9512,440.4259);
  \end{scope}
  \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.182pt]
    (173.5361,173.6873) -- (173.5361,173.6873) -- (173.5361,137.4875) --
    (209.7359,137.4875) -- (209.7359,137.4875);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (175.8127,175.9639) -- (173.5361,173.6873);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (175.8127,139.7641) -- (173.5361,137.4875);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (212.0125,139.7641) -- (209.7359,137.4875);
  \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.182pt]
    (175.8126,139.7923) -- (211.9843,139.7923) -- (211.9843,175.9640) --
    (175.8126,175.9640) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,fill
    opacity=0.750,even odd rule,line width=0.091pt] (175.6952,139.9015) --
    (175.6952,176.2993)(180.2167,139.9015) --
    (180.2167,176.2993)(184.7381,139.9015) --
    (184.7381,176.2993)(189.2596,139.9015) --
    (189.2596,176.2993)(193.7811,139.9015) --
    (193.7811,176.2993)(198.3025,139.9015) --
    (198.3025,176.2993)(202.8240,139.9015) --
    (202.8240,176.2993)(207.3455,139.9015) --
    (207.3455,176.2993)(211.8669,139.9015) --
    (211.8669,176.2993)(175.6952,139.9015) --
    (212.0930,139.9015)(175.6952,144.4230) --
    (212.0930,144.4230)(175.6952,148.9445) --
    (212.0930,148.9445)(175.6952,153.4659) --
    (212.0930,153.4659)(175.6952,157.9874) --
    (212.0930,157.9874)(175.6952,162.5088) --
    (212.0930,162.5088)(175.6952,167.0303) --
    (212.0930,167.0303)(175.6952,171.5518) --
    (212.0930,171.5518)(175.6952,176.0732) -- (212.0930,176.0732);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (195,124) node[above right,c00ff00] (text6765-3) {6\,@\,8$\times$8};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (230,124) node[above right, purple] (text6765-3) {10\,@\,8$\times$8};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (210,135) node[above right,c00ff00] (text6765-3-5) {2\,@\,8$\times$8};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (245,135) node[above right,purple] (text6765-3-5) {5\,@\,8$\times$8};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (215,145) node[above right,black] (text6765-3-4) {1\,@\,8$\times$8};
%   \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
%     (211.6556,138.9287) node[above right,c00ff00] (text6765-3-4) {1\,@\,8$\times$8};
%   \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
%     (211.6556,138.9287) node[above right,purple] (text6765-3-4) {1\,@\,8$\times$8};
\end{scope}

%Occupancy map
  \begin{scope}[cm={{0.91065,0.0,0.0,0.91065,(2.24676,25.54826)}}]
  \begin{scope}[shift={(2,-15)}]
    \begin{scope}[cm={{0.91065,0.0,0.0,0.91065,(2.24676,25.54826)}}]
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.200pt,rounded
        corners=0.0000cm] (29.6416,113.9280) rectangle (69.3623,153.6487);
      \path[draw=black,line join=miter,line cap=butt,fill opacity=0.750,even odd
        rule,line width=0.100pt] (29.5183,113.8048) --
        (29.5183,153.7738)(32.0183,113.8048) -- (32.0183,153.7738)(34.5183,113.8048)
        -- (34.5183,153.7738)(37.0183,113.8048) --
        (37.0183,153.7738)(39.5183,113.8048) -- (39.5183,153.7738)(42.0183,113.8048)
        -- (42.0183,153.7738)(44.5183,113.8048) --
        (44.5183,153.7738)(47.0183,113.8048) -- (47.0183,153.7738)(49.5183,113.8048)
        -- (49.5183,153.7738)(52.0183,113.8048) --
        (52.0183,153.7738)(54.5183,113.8048) -- (54.5183,153.7738)(57.0183,113.8048)
        -- (57.0183,153.7738)(59.5183,113.8048) --
        (59.5183,153.7738)(62.0183,113.8048) -- (62.0183,153.7738)(64.5183,113.8048)
        -- (64.5183,153.7738)(67.0183,113.8048) --
        (67.0183,153.7738)(29.5183,113.8048) -- (69.4873,113.8048)(29.5183,116.3048)
        -- (69.4873,116.3048)(29.5183,118.8048) --
        (69.4873,118.8048)(29.5183,121.3048) -- (69.4873,121.3048)(29.5183,123.8048)
        -- (69.4873,123.8048)(29.5183,126.3048) --
        (69.4873,126.3048)(29.5183,128.8048) -- (69.4873,128.8048)(29.5183,131.3048)
        -- (69.4873,131.3048)(29.5183,133.8048) --
        (69.4873,133.8048)(29.5183,136.3048) -- (69.4873,136.3048)(29.5183,138.8048)
        -- (69.4873,138.8048)(29.5183,141.3048) --
        (69.4873,141.3048)(29.5183,143.8048) -- (69.4873,143.8048)(29.5183,146.3048)
        -- (69.4873,146.3048)(29.5183,148.8048) --
        (69.4873,148.8048)(29.5183,151.3048) -- (69.4873,151.3048);
    \end{scope}
    \path[draw=black,fill=black,miter limit=4.00,line width=0.087pt,rounded
      corners=0.0000cm] (35.9575,151.9510) rectangle (38.1257,154.1192);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.087pt,rounded
      corners=0.0000cm] (35.9575,142.8445) rectangle (38.1257,145.0127);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.087pt,rounded
      corners=0.0000cm] (56.5556,140.5679) rectangle (58.7238,142.7361);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.087pt,rounded
      corners=0.0000cm] (61.0004,131.4614) rectangle (63.1687,133.6296);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.087pt,rounded
      corners=0.0000cm] (58.8322,142.9529) rectangle (61.0004,145.1211);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.087pt,rounded
      corners=0.0000cm] (56.4472,158.8893) rectangle (58.6154,161.0575);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.182pt,rounded
      corners=0.0000cm] (31.4043,156.5043) rectangle (35.9575,161.0575);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.182pt,rounded
      corners=0.0000cm] (58.7238,138.2912) rectangle (63.2771,142.8445);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.182pt,rounded
      corners=0.0000cm] (31.4043,131.4614) rectangle (35.9575,136.0146);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.087pt,rounded
      corners=0.0000cm] (54.1706,158.8893) rectangle (56.3388,161.0575);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.087pt,rounded
      corners=0.0000cm] (47.3407,149.6744) rectangle (49.5089,151.8426);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.087pt,rounded
      corners=0.0000cm] (52.0023,158.8893) rectangle (54.1706,161.0575);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.087pt,rounded
      corners=0.0000cm] (56.5556,156.6127) rectangle (58.7238,158.7809);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.087pt,rounded
      corners=0.0000cm] (47.3407,133.7380) rectangle (49.5089,135.9062);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.087pt,rounded
      corners=0.0000cm] (49.6173,133.8464) rectangle (51.7855,136.0146);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.182pt,rounded
      corners=0.0000cm] (33.6809,133.7380) rectangle (38.2341,138.2912);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.182pt,rounded
      corners=0.0000cm] (49.6173,161.0575) rectangle (54.1706,165.6108);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.087pt,rounded
      corners=0.0000cm] (36.0659,149.6744) rectangle (38.2342,151.8426);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.087pt,rounded
      corners=0.0000cm] (38.2342,142.8445) rectangle (40.4024,145.0127);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.087pt,rounded
      corners=0.0000cm] (35.9575,147.3978) rectangle (38.1257,149.5660);
  \end{scope}
 \end{scope}

% Goal map
  \begin{scope}[cm={{0.91065,0.0,0.0,0.91065,(2.24677,8.92456)}}]
    \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.200pt,rounded
      corners=0.0000cm] (29.6416,209.1372) rectangle (69.3623,248.8580);
    \path[draw=black,line join=miter,line cap=butt,fill opacity=0.750,even odd
      rule,line width=0.100pt] (29.5183,209.0747) --
      (29.5183,249.0437)(32.0183,209.0747) -- (32.0183,249.0437)(34.5183,209.0747)
      -- (34.5183,249.0437)(37.0183,209.0747) --
      (37.0183,249.0437)(39.5183,209.0747) -- (39.5183,249.0437)(42.0183,209.0747)
      -- (42.0183,249.0437)(44.5183,209.0747) --
      (44.5183,249.0437)(47.0183,209.0747) -- (47.0183,249.0437)(49.5183,209.0747)
      -- (49.5183,249.0437)(52.0183,209.0747) --
      (52.0183,249.0437)(54.5183,209.0747) -- (54.5183,249.0437)(57.0183,209.0747)
      -- (57.0183,249.0437)(59.5183,209.0747) --
      (59.5183,249.0437)(62.0183,209.0747) -- (62.0183,249.0437)(64.5183,209.0747)
      -- (64.5183,249.0437)(67.0183,209.0747) --
      (67.0183,249.0437)(29.5183,209.0747) -- (69.4873,209.0747)(29.5183,211.5747)
      -- (69.4873,211.5747)(29.5183,214.0747) --
      (69.4873,214.0747)(29.5183,216.5747) -- (69.4873,216.5747)(29.5183,219.0747)
      -- (69.4873,219.0747)(29.5183,221.5747) --
      (69.4873,221.5747)(29.5183,224.0747) -- (69.4873,224.0747)(29.5183,226.5747)
      -- (69.4873,226.5747)(29.5183,229.0747) --
      (69.4873,229.0747)(29.5183,231.5747) -- (69.4873,231.5747)(29.5183,234.0747)
      -- (69.4873,234.0747)(29.5183,236.5747) --
      (69.4873,236.5747)(29.5183,239.0747) -- (69.4873,239.0747)(29.5183,241.5747)
      -- (69.4873,241.5747)(29.5183,244.0747) --
      (69.4873,244.0747)(29.5183,246.5747) -- (69.4873,246.5747);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.095pt,rounded
      corners=0.0000cm] (59.5443,221.5394) rectangle (61.9252,223.9204);
  \end{scope}
  \begin{scope}[cm={{0.91065,0.0,0.0,0.91065,(-13.46747,25.54826)}}]
    \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.200pt,rounded
      corners=0.0000cm] (703.5293,95.2944) rectangle (728.0043,252.9521);
    \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.200pt,rounded
      corners=0.0000cm] (710.7452,238.9750) rectangle (720.7452,248.9750);
    \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.200pt,rounded
      corners=0.0000cm] (710.7452,220.5966) rectangle (720.7452,230.5966);
    \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.200pt,rounded
      corners=0.0000cm] (710.7452,202.9190) rectangle (720.7452,212.9190);
    \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.200pt,rounded
      corners=0.0000cm] (710.7452,186.7565) rectangle (720.7452,196.7565);
    \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.200pt,rounded
      corners=0.0000cm] (710.7452,168.0687) rectangle (720.7452,178.0687);
    \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.200pt,rounded
      corners=0.0000cm] (710.7452,152.4113) rectangle (720.7452,162.4113);
    \path[draw=black,fill=black,miter limit=4.00,line width=0.200pt,rounded
      corners=0.0000cm] (710.7452,135.7438) rectangle (720.7452,145.7438);
    \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.200pt,rounded
      corners=0.0000cm] (710.7452,116.0459) rectangle (720.7452,126.0459);
    \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.200pt,rounded
      corners=0.0000cm] (710.7452,98.3682) rectangle (720.7452,108.3682);
  \end{scope}
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (255.8372,190.1337) node[align=center] (text5885-4-7) {Reward \\ Module};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (422.5646,186.6600) node[align=center] (text5885-4-6-4) {VI\\Module};
  \begin{scope}[cm={{0.91065,0.0,0.0,0.91065,(53.59336,-659.42204)}},miter limit=4.00,line 
width=0.200pt]
    \path[draw=purple,fill=cffffff,miter limit=4.00,line width=0.200pt]
      (266.1881,973.0662) -- (266.1881,973.0662) -- (266.1881,933.3147) --
      (305.9396,933.3147) -- (305.9396,933.3147);
    \path[draw=purple,fill=cffffff,miter limit=4.00,line width=0.200pt]
      (273.7191,978.0662) -- (271.1881,978.0662) -- (271.1881,938.3147) --
      (310.9396,938.3147) -- (310.9396,940.7448);
    \path[draw=purple,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.200pt] (271.1881,938.3147) -- (266.1881,933.3147);
    \path[draw=purple,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.200pt] (310.9396,938.3147) -- (305.9396,933.3147);
    \path[draw=purple,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.200pt] (271.1881,978.0662) -- (266.1881,973.0662);
  \end{scope}
  \begin{scope}[cm={{0.91065,0.0,0.0,0.91065,(60.17632,-652.56766)}},miter limit=4.00,line 
width=0.200pt]
    \path[draw=purple,fill=cffffff,miter limit=4.00,line width=0.200pt]
      (266.1881,973.0662) -- (266.1881,973.0662) -- (266.1881,933.3147) --
      (305.9396,933.3147) -- (305.9396,933.3147);
    \path[draw=purple,fill=cffffff,miter limit=4.00,line width=0.200pt]
      (273.2611,978.0662) -- (271.1881,978.0662) -- (271.1881,938.3147) --
      (310.9396,938.3147) -- (310.9396,940.2091);
    \path[draw=purple,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.200pt] (271.1881,938.3147) -- (266.1881,933.3147);
    \path[draw=purple,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.200pt] (310.9396,938.3147) -- (305.9396,933.3147);
    \path[draw=purple,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.200pt] (271.1881,978.0662) -- (266.1881,973.0662);
  \end{scope}
  \path[draw=purple,fill=cffffff,miter limit=4.00,line width=0.182pt]
    (309.1638,239.9229) -- (309.1638,239.9229) -- (309.1638,203.7231) --
    (345.3636,203.7231) -- (345.3636,203.7231);
  \path[draw=purple,fill=cffffff,miter limit=4.00,line width=0.182pt]
    (313.7171,208.2764) -- (349.9169,208.2764) -- (349.9169,244.4762) --
    (313.7171,244.4762) -- cycle;
  \path[draw=purple,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (313.7171,208.2764) -- (309.1638,203.7231);
  \path[draw=purple,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (349.9169,208.2764) -- (345.3636,203.7231);
  \path[draw=purple,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (313.7171,244.4761) -- (309.1638,239.9229);
  \begin{scope}[cm={{0.91065,0.0,0.0,0.91065,(-22.914,27.30719)}}]
    \begin{scope}[shift={(183.92435,-456.98759)},draw=c00ff00,miter limit=4.00,line width=0.200pt]
      \begin{scope}[cm={{0.5,0.0,0.0,0.5,(26.0228,220.84976)}},draw=c00ff00,miter limit=4.00,line 
width=0.400pt]
        \path[draw=c00ff00,fill=cffffff,miter limit=4.00,line width=0.400pt]
          (300.2484,752.1138) -- (300.2484,752.1138) -- (300.2484,672.6107) --
          (379.7516,672.6107) -- (379.7516,672.6107);
        \path[draw=c00ff00,fill=cffffff,miter limit=4.00,line width=0.400pt]
          (324.5164,767.1138) -- (315.2484,767.1138) -- (315.2484,687.6107) --
          (394.7515,687.6107) -- (394.7515,697.4637);
        \path[draw=c00ff00,line join=miter,line cap=butt,miter limit=4.00,even odd
          rule,line width=0.400pt] (315.2484,767.1138) -- (300.2484,752.1138);
        \path[draw=c00ff00,line join=miter,line cap=butt,miter limit=4.00,even odd
          rule,line width=0.400pt] (315.2484,687.6107) -- (300.2484,672.6107);
        \path[draw=c00ff00,line join=miter,line cap=butt,miter limit=4.00,even odd
          rule,line width=0.400pt] (394.7516,687.6107) -- (379.7516,672.6107);
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(182.90427,-328.59677)},draw=c00ff00]
      \path[draw=c00ff00,fill=cffffff,miter limit=4.00,line width=0.200pt]
        (189.1997,480.1774) -- (189.1997,480.1774) -- (189.1997,440.4258) --
        (228.9512,440.4258) -- (228.9512,440.4258);
      \path[draw=c00ff00,fill=cffffff,miter limit=4.00,line width=0.200pt]
        (194.1997,445.4258) -- (233.9513,445.4258) -- (233.9513,485.1774) --
        (194.1997,485.1774) -- cycle;
      \path[draw=c00ff00,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.200pt] (194.1997,485.1774) -- (189.1997,480.1774);
      \path[draw=c00ff00,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.200pt] (194.1997,445.4258) -- (189.1997,440.4259);
      \path[draw=c00ff00,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.200pt] (233.9513,445.4258) -- (228.9512,440.4259);
    \end{scope}
      \path[draw=c00ff00,fill=cffffff,miter limit=4.00,line width=0.200pt]
        (381.6366,160.7422) -- (381.6366,160.7422) -- (381.6366,120.9907) --
        (421.3881,120.9907) -- (421.3881,120.9907);
      \path[draw=c00ff00,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.200pt] (384.1366,163.2422) -- (381.6366,160.7422);
      \path[draw=c00ff00,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.200pt] (384.1366,123.4907) -- (381.6366,120.9907);
      \path[draw=c00ff00,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.200pt] (423.8882,123.4907) -- (421.3881,120.9907);
      \path[draw=c00ff00,fill=cffffff,miter limit=4.00,line width=0.200pt]
        (384.1365,123.5216) -- (423.8572,123.5216) -- (423.8572,163.2423) --
        (384.1365,163.2423) -- cycle;
      \path[draw=c00ff00,line join=miter,line cap=butt,miter limit=4.00,fill
        opacity=0.750,even odd rule,line width=0.100pt] (384.0076,123.6416) --
        (384.0076,163.6105)(388.9727,123.6416) --
        (388.9727,163.6105)(393.9378,123.6416) --
        (393.9378,163.6105)(398.9029,123.6416) --
        (398.9029,163.6105)(403.8679,123.6416) --
        (403.8679,163.6105)(408.8330,123.6416) --
        (408.8330,163.6105)(413.7981,123.6416) --
        (413.7981,163.6105)(418.7632,123.6416) --
        (418.7632,163.6105)(423.7283,123.6416) --
        (423.7283,163.6105)(384.0076,123.6416) --
        (423.9766,123.6416)(384.0076,128.6066) --
        (423.9766,128.6066)(384.0076,133.5717) --
        (423.9766,133.5717)(384.0076,138.5368) --
        (423.9766,138.5368)(384.0076,143.5019) --
        (423.9766,143.5019)(384.0076,148.4670) --
        (423.9766,148.4670)(384.0076,153.4321) --
        (423.9766,153.4321)(384.0076,158.3972) --
        (423.9766,158.3972)(384.0076,163.3623) -- (423.9766,163.3623);
  \end{scope}
  \begin{scope}[cm={{0.91065,0.0,0.0,0.91065,(-10.52379,27.87347)}}]
    \path[draw=c00ff00,fill=cffffff,miter limit=4.00,line width=0.200pt,rounded
      corners=0.0000cm] (536.2592,106.3139) rectangle (576.0107,146.0655);
    \path[draw=c00ff00,fill=cffffff,miter limit=4.00,line width=0.200pt,rounded
      corners=0.0000cm] (541.2592,111.3139) rectangle (581.0107,151.0655);
      \path[draw=c00ff00,fill=cffffff,miter limit=4.00,line width=0.200pt,rounded
        corners=0.0000cm] (546.2592,116.3139) rectangle (586.0107,156.0655);
      \path[draw=c00ff00,line join=miter,line cap=butt,miter limit=4.00,fill
        opacity=0.750,even odd rule,line width=0.100pt] (546.1667,116.2514) --
        (546.1667,156.2204)(551.1318,116.2514) --
        (551.1318,156.2204)(556.0969,116.2514) --
        (556.0969,156.2204)(561.0620,116.2514) --
        (561.0620,156.2204)(566.0271,116.2514) --
        (566.0271,156.2204)(570.9922,116.2514) --
        (570.9922,156.2204)(575.9573,116.2514) --
        (575.9573,156.2204)(580.9224,116.2514) --
        (580.9224,156.2204)(585.8875,116.2514) --
        (585.8875,156.2204)(546.1667,116.2514) --
        (586.1357,116.2514)(546.1667,121.2165) --
        (586.1357,121.2165)(546.1667,126.1816) --
        (586.1357,126.1816)(546.1667,131.1467) --
        (586.1357,131.1467)(546.1667,136.1118) --
        (586.1357,136.1118)(546.1667,141.0769) --
        (586.1357,141.0769)(546.1667,146.0420) --
        (586.1357,146.0420)(546.1667,151.0071) --
        (586.1357,151.0071)(546.1667,155.9721) -- (586.1357,155.9721);
  \end{scope}
  \path[draw=c00ff00,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (281.6560,172.8911) -- (287.7274,172.8911) --
    (287.7274,147.3552) -- (299.3291,147.3552);
  \path[draw=c00ff00,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (368.3142,147.3552) -- (396.7197,147.3552);
  \path[draw=c00ff00,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (448.1019,147.3552) -- (465.7747,147.3552);
  \path[draw=c00ff00,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (534.7599,147.3552) -- (563.1654,147.3552);
  \path[draw=purple,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (281.6562,217.4892) -- (293.2576,217.4892);
  \path[draw=purple,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (357.5999,217.4892) -- (396.7197,217.4892);
  \path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (69.3827,217.5073) -- (82.0558,217.5073);
  \path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (138.9820,225) -- (149.5118,225);
  \path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (215.9558,225) -- (233.6287,225);
  \path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (69.3827,147.3552) -- (82.0558,147.3552);
  \path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (138.9820,147.3552) -- (149.5118,147.3552);
  \path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (215.9558,163.7837) -- (233.6287,163.7837);
  \path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (610.3113,184.1138) -- (623.6983,184.1138);
  \path[draw=purple,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (72.1718,279.4294) -- (554.1665,279.4294) --
    (554.1665,258.6146) -- (564.8992,258.6146);
  \begin{scope}[cm={{0.91065,0.0,0.0,0.91065,(219.32692,-659.36598)}},miter limit=4.00,line 
width=0.200pt]
    \path[draw=purple,fill=cffffff,miter limit=4.00,line width=0.200pt]
      (266.1881,973.0662) -- (266.1881,973.0662) -- (266.1881,933.3147) --
      (305.9396,933.3147) -- (305.9396,933.3147);
    \path[draw=purple,fill=cffffff,miter limit=4.00,line width=0.200pt]
      (273.7191,978.0662) -- (271.1881,978.0662) -- (271.1881,938.3147) --
      (310.9396,938.3147) -- (310.9396,940.7448);
    \path[draw=purple,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.200pt] (271.1881,938.3147) -- (266.1881,933.3147);
    \path[draw=purple,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.200pt] (310.9396,938.3147) -- (305.9396,933.3147);
    \path[draw=purple,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.200pt] (271.1881,978.0662) -- (266.1881,973.0662);
  \end{scope}
  \begin{scope}[cm={{0.91065,0.0,0.0,0.91065,(225.90988,-652.51159)}},miter limit=4.00,line 
width=0.200pt]
    \path[draw=purple,fill=cffffff,miter limit=4.00,line width=0.200pt]
      (266.1881,973.0662) -- (266.1881,973.0662) -- (266.1881,933.3147) --
      (305.9396,933.3147) -- (305.9396,933.3147);
    \path[draw=purple,fill=cffffff,miter limit=4.00,line width=0.200pt]
      (273.2611,978.0662) -- (271.1881,978.0662) -- (271.1881,938.3147) --
      (310.9396,938.3147) -- (310.9396,940.2091);
    \path[draw=purple,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.200pt] (271.1881,938.3147) -- (266.1881,933.3147);
    \path[draw=purple,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.200pt] (310.9396,938.3147) -- (305.9396,933.3147);
    \path[draw=purple,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.200pt] (271.1881,978.0662) -- (266.1881,973.0662);
  \end{scope}
  \path[draw=purple,fill=cffffff,miter limit=4.00,line width=0.182pt]
    (474.8974,239.9790) -- (474.8974,239.9790) -- (474.8974,203.7792) --
    (511.0972,203.7792) -- (511.0972,203.7792);
  \path[draw=purple,fill=cffffff,miter limit=4.00,line width=0.182pt]
    (479.4506,208.3324) -- (515.6504,208.3324) -- (515.6504,244.5323) --
    (479.4506,244.5323) -- cycle;
  \path[draw=purple,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (479.4506,208.3324) -- (474.8974,203.7792);
  \path[draw=purple,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (515.6504,208.3324) -- (511.0972,203.7792);
  \path[draw=purple,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (479.4506,244.5322) -- (474.8974,239.9790);
  \path[draw=purple,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (447.3898,217.5453) -- (458.9912,217.5453);
  \path[draw=purple,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.182pt] (523.3335,217.5453) -- (562.4533,217.5453);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (47.2931,240) node[align=center,below] (text5885-4) {Goal \\ map};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (47.1063,170) node[align=center, below] (text5885) {Occupancy \\ map};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (47.2996,125.0143) node[align=center] (text6765) {$32\times32$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (46.7754,195) node[align=center] (text6765-5) {$32\times32$};
  \path[fill=purple,line join=miter,line cap=butt,line width=0.800pt]
    (50.2569,277.3048) node[align=center, color=purple] (text5885-4-6-6-4) {Start \\orientation};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (111,186.6600) node[align=center] (text5885-4-4) {Abstraction \\Module};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (190,183) node[align=center] (text5885-4-3) {Abstract environment\\ maps};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (185,250) node[align=center, below] (text5885-4-3) {Abstract goal \\maps};

  \path[fill=purple,line join=miter,line cap=butt,line width=0.800pt]
    (331.8298,189.4724) node[above right,color=purple] (text6765-3-43)
    {10\,@\,8$\times$8$\times$4};
  \path[fill=purple,line join=miter,line cap=butt,line width=0.800pt]
    (342.5999,198.5592) node[above right,color=purple] (text6765-3-43-0)
    {5\,@\,8$\times$8$\times$8};
  \path[fill=purple,line join=miter,line cap=butt,line width=0.800pt]
    (349.5600,207.6460) node[above right,color=purple] (text6765-3-43-2)
    {1\,@\,8$\times$8$\times$16};
  \path[fill=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
    (340.8173,117.4951) node[above right,color=c00ff00] (text6765-3-43-8) {6\,@\,8$\times$8};
  \path[fill=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
    (351.7478,128.2119) node[above right,color=c00ff00] (text6765-3-43-8-8) {2\,@\,8$\times$8};
  \path[fill=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
    (362.7434,138.9287) node[above right,color=c00ff00] (text6765-3-43-8-1) {1\,@\,8$\times$8};
  \path[fill=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
    (513.6976,119.0158) node[above right,color=c00ff00] (text6765-3-43-8-1-1)
    {1\,@\,8$\times$8};
  \path[fill=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
    (518.2509,127.4976) node[above right,color=c00ff00] (text6765-3-43-8-1-3)
    {1\,@\,8$\times$8};
  \path[fill=c00ff00,line join=miter,line cap=butt,line width=0.800pt]
    (522.8041,135.9794) node[above right,color=c00ff00] (text6765-3-43-8-1-8)
    {1\,@\,8$\times$8};
  \path[fill=purple,line join=miter,line cap=butt,line width=0.800pt]
    (497.2719,189.5618) node[above right,color=purple] (text6765-3-43-6)
    {1\,@\,8$\times$8$\times$4};
  \path[fill=purple,line join=miter,line cap=butt,line width=0.800pt]
    (508.7105,198.6320) node[above right,color=purple] (text6765-3-43-0-0)
    {1\,@\,8$\times$8$\times$8};
  \path[fill=purple,line join=miter,line cap=butt,line width=0.800pt]
    (515.2935,207.7021) node[above right,color=purple] (text6765-3-43-2-5)
    {1\,@\,8$\times$8$\times$16};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (589.6213,181.7294) node[align=center] (text5885-4-6-4-7) {Reactive \\ Policy};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (638.1798,272.7885) node[align=center] (text5885-4-6-6-3) {Action
    \\probabilities};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (331.6502,250) node[align=center, below] (text5885-4-6) {Multilevel \\reward
    maps};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (497.4938,250) node[align=center,below] (text5885-4-6-6) {Multilevel \\state
    value maps};
\end{scope}

\end{tikzpicture}




==> fig/padding.pgf <==

\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt,font=\footnotesize]
% \begin{scope}[shift={(0,-527.95276)}]
\begin{scope}
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (350.7249,675.4743) node[align=center] (text4393) {};
    \begin{scope}[shift={(-107.83571,1.87114)}]

\begin{scope}[cm={{0.48459,0.0,0.0,0.48459,(121.27163,524.71333)}}]
%           \path[draw=cff0000,miter limit=4.00,line width=0.800pt,rounded corners=0.0000cm]
%             (68.6904,571.5296) rectangle (228.6904,731.5296);
          \path[draw=cff0000,line join=miter,line cap=butt,fill opacity=0.750,even odd
            rule,line width=0.200pt] 
% 	(68.3154,571.1546) --(68.3154,732.1546)
(88.3154,584) -- (88.3154,718)
(108.3154,584)-- (108.3154,718)
(128.3154,584) -- (128.3154,718)
(148.3154,584) --(148.3154,718)
(168.3154,584) --(168.3154,718)
(188.3154,584) --(188.3154,718)
(208.3154,584) --(208.3154,718)
% (228.3154,571.1546) --  (228.3154,732.1546)
% (68.3154,571.1546) -- (229.3154,571.1546)
(81,591.1546)-- (215,591.1546)
(81,611.1546) -- (215,611.1546)
(81,631.1546) -- (215,631.1546)
(81,651.1546) -- (215,651.1546)
(81,671.1546) --(215,671.1546)
(81,691.1546) -- (215,691.1546)
(81,711.1546) -- (215,711.1546);
% (68.3154,731.1546) -- (229.3154,731.1546);
        \end{scope}
        \begin{scope}[cm={{0.48459,0.0,0.0,0.48459,(111.77409,533.81729)}}]
          \path[draw=black,miter limit=4.00,line width=0.800pt,rounded corners=0.0000cm]
            (128.2894,592.7428) rectangle (208.2894,672.7428);
          \path[draw=black,line join=miter,line cap=butt,fill opacity=0.750,even odd
            rule,line width=0.200pt] (127.9144,592.3678) --
            (127.9144,673.3678)(137.9144,592.3678) --
            (137.9144,673.3678)(147.9144,592.3678) --
            (147.9144,673.3678)(157.9144,592.3678) --
            (157.9144,673.3678)(167.9144,592.3678) --
            (167.9144,673.3678)(177.9144,592.3678) --
            (177.9144,673.3678)(187.9144,592.3678) --
            (187.9144,673.3678)(197.9144,592.3678) --
            (197.9144,673.3678)(207.9144,592.3678) --
            (207.9144,673.3678)(127.9144,592.3678) --
            (208.9144,592.3678)(127.9144,602.3678) --
            (208.9144,602.3678)(127.9144,612.3678) --
            (208.9144,612.3678)(127.9144,622.3678) --
            (208.9144,622.3678)(127.9144,632.3678) --
            (208.9144,632.3678)(127.9144,642.3678) --
            (208.9144,642.3678)(127.9144,652.3678) --
            (208.9144,652.3678)(127.9144,662.3678) --
            (208.9144,662.3678)(127.9144,672.3678) -- (208.9144,672.3678);
        \end{scope}
	\begin{scope}[shift={(0,10)}]
          \path[fill=cff0000,line join=miter,line cap=butt,line width=0.800pt]
            (169,806.5) node[align=center,color=red] (text4199) {$1$};
          \path[fill=cff0000,line join=miter,line cap=butt,line width=0.800pt]
            (169,816) node[align=center,color=red] (text4199-5) {$2$};
          \path[fill=cff0000,line join=miter,line cap=butt,line width=0.800pt]
            (169,826) node[align=center,color=red] (text4199-56) {$3$};
          \path[fill=cff0000,line join=miter,line cap=butt,line width=0.800pt]
            (169,835.5) node[align=center,color=red] (text4199-9) {$4$};
          \path[fill=cff0000,line join=miter,line cap=butt,line width=0.800pt]
            (169,845) node[align=center,color=red] (text4199-2) {$5$};
          \path[fill=cff0000,line join=miter,line cap=butt,line width=0.800pt]
            (169,855) node[align=center,color=red] (text4199-0) {$6$};
	\end{scope}
        \begin{scope}[cm={{0.48459,0.0,0.0,0.48459,(-92.49252,512.1368)}}]
          \path[draw=black,dash pattern=on 1.5pt off 0.50pt,line join=miter,line
            cap=butt,miter limit=4.00,fill opacity=0.750,even odd rule,line width=0.396pt]
            (490.2472,762.6094) -- (490.2472,962.3622)(510.0247,762.6094) --
            (510.0247,962.3622)(529.8022,762.6094) --
            (529.8022,962.3622)(549.5797,762.6094) --
            (549.5797,962.3622)(569.3572,762.6094) --
            (569.3572,962.3622)(589.1347,762.6094) --
            (589.1347,962.3622)(608.9122,762.6094) --
            (608.9122,962.3622)(628.6897,762.6094) --
            (628.6897,962.3622)(648.4672,762.6094) --
            (648.4672,962.3622)(668.2448,762.6094) --
            (668.2448,962.3622)(688.0223,762.6094) --
            (688.0223,962.3622)(490.2472,762.6094) --
            (690.0000,762.6094)(490.2472,782.3869) --
            (690.0000,782.3869)(490.2472,802.1644) --
            (690.0000,802.1644)(490.2472,821.9419) --
            (690.0000,821.9419)(490.2472,841.7194) --
            (690.0000,841.7194)(490.2472,861.4969) --
            (690.0000,861.4969)(490.2472,881.2744) --
            (690.0000,881.2744)(490.2472,901.0519) --
            (690.0000,901.0519)(490.2472,920.8294) --
            (690.0000,920.8294)(490.2472,940.6069) --
            (690.0000,940.6069)(490.2472,960.3844) -- (690.0000,960.3844);
          \path[draw=black,fill=cffffff,miter limit=4.00,line width=1.582pt,rounded
            corners=0.0000cm] (510.7664,783.1285) rectangle (668.9864,941.3486);
%           \path[draw=black,dash pattern=on 0.80pt off 0.80pt,miter limit=4.00,line
%             width=0.800pt,rounded corners=0.0000cm] (490,763) rectangle
%             (689,962);
          \path[draw=black,line join=miter,line cap=butt,fill opacity=0.750,even odd
            rule,line width=0.396pt] (509.7775,782.1397) --
            (509.7775,942.3375)(529.5550,782.1397) --
            (529.5550,942.3375)(549.3325,782.1397) --
            (549.3325,942.3375)(569.1100,782.1397) --
            (569.1100,942.3375)(588.8875,782.1397) --
            (588.8875,942.3375)(608.6650,782.1397) --
            (608.6650,942.3375)(628.4425,782.1397) --
            (628.4425,942.3375)(648.2200,782.1397) --
            (648.2200,942.3375)(667.9975,782.1397) --
            (667.9975,942.3375)(509.7775,782.1397) --
            (669.9753,782.1397)(509.7775,801.9172) --
            (669.9753,801.9172)(509.7775,821.6947) --
            (669.9753,821.6947)(509.7775,841.4722) --
            (669.9753,841.4722)(509.7775,861.2497) --
            (669.9753,861.2497)(509.7775,881.0272) --
            (669.9753,881.0272)(509.7775,900.8047) --
            (669.9753,900.8047)(509.7775,920.5822) --
            (669.9753,920.5822)(509.7775,940.3597) -- (669.9753,940.3597);
          \path[fill=cff0000,line join=miter,line cap=butt,line width=0.800pt]
            (501,773) node[align=center,color=red] (text4199-3) {$1$};
          \path[fill=cff0000,line join=miter,line cap=butt,line width=0.800pt]
            (501,793) node[align=center,color=red] (text4199-5-0) {$2$};
          \path[fill=cff0000,line join=miter,line cap=butt,line width=0.800pt]
            (501,833) node[align=center,color=red] (text4199-56-2) {$3$};
          \path[fill=cff0000,line join=miter,line cap=butt,line width=0.800pt]
            (501,892) node[align=center,color=red] (text4199-9-1) {$4$};
          \path[fill=cff0000,line join=miter,line cap=butt,line width=0.800pt]
            (501,931) node[align=center,color=red] (text4199-2-7) {$5$};
          \path[fill=cff0000,line join=miter,line cap=butt,line width=0.800pt]
            (501,951) node[align=center,color=red] (text4199-0-2) {$6$};
          \path[fill=cff0000,line join=miter,line cap=butt,line width=0.800pt]
            (501,813) node[align=center,color=red] (text4199-5-0-2) {$2$};
          \path[fill=cff0000,line join=miter,line cap=butt,line width=0.800pt]
            (501,852) node[align=center,color=red] (text4199-56-2-7) {$3$};
          \path[fill=cff0000,line join=miter,line cap=butt,line width=0.800pt]
            (501,872) node[align=center,color=red] (text4199-9-1-9) {$4$};
          \path[fill=cff0000,line join=miter,line cap=butt,line width=0.800pt]
            (501,911) node[align=center,color=red] (text4199-2-7-2) {$5$};
        \end{scope}
    \end{scope}
    \begin{scope}[cm={{1.4773,0.0,0.0,1.4773,(157.42609,-542.34123)}}]
        \begin{scope}[shift={(9.5,-61.625)}]
          \begin{scope}[shift={(-351.2212,159.59522)}]
            \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.388pt,rounded
              corners=0.0000cm] (351.4635,853.6967) rectangle (390.2310,892.4641);
            \path[draw=black,line join=miter,line cap=butt,fill opacity=0.750,even odd
              rule,line width=0.097pt] (351.2818,853.5149) --
              (351.2818,892.7670)(356.1277,853.5149) --
              (356.1277,892.7670)(360.9737,853.5149) --
              (360.9737,892.7670)(365.8196,853.5149) --
              (365.8196,892.7670)(370.6655,853.5149) --
              (370.6655,892.7670)(375.5115,853.5149) --
              (375.5115,892.7670)(380.3574,853.5149) --
              (380.3574,892.7670)(385.2033,853.5149) --
              (385.2033,892.7670)(390.0493,853.5149) --
              (390.0493,892.7670)(351.2818,853.5149) --
              (390.5339,853.5149)(351.2818,858.3609) --
              (390.5339,858.3609)(351.2818,863.2068) --
              (390.5339,863.2068)(351.2818,868.0527) --
              (390.5339,868.0527)(351.2818,872.8987) --
              (390.5339,872.8987)(351.2818,877.7446) --
              (390.5339,877.7446)(351.2818,882.5905) --
              (390.5339,882.5905)(351.2818,887.4365) --
              (390.5339,887.4365)(351.2818,892.2824) -- (390.5339,892.2824);
          \end{scope}
          \begin{scope}[shift={(-346.2212,164.59522)}]
            \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.388pt,rounded
              corners=0.0000cm] (351.4635,853.6967) rectangle (390.2310,892.4641);
            \path[draw=black,line join=miter,line cap=butt,fill opacity=0.750,even odd
              rule,line width=0.097pt] (351.2818,853.5149) --
              (351.2818,892.7670)(356.1277,853.5149) --
              (356.1277,892.7670)(360.9737,853.5149) --
              (360.9737,892.7670)(365.8196,853.5149) --
              (365.8196,892.7670)(370.6655,853.5149) --
              (370.6655,892.7670)(375.5115,853.5149) --
              (375.5115,892.7670)(380.3574,853.5149) --
              (380.3574,892.7670)(385.2033,853.5149) --
              (385.2033,892.7670)(390.0493,853.5149) --
              (390.0493,892.7670)(351.2818,853.5149) --
              (390.5339,853.5149)(351.2818,858.3609) --
              (390.5339,858.3609)(351.2818,863.2068) --
              (390.5339,863.2068)(351.2818,868.0527) --
              (390.5339,868.0527)(351.2818,872.8987) --
              (390.5339,872.8987)(351.2818,877.7446) --
              (390.5339,877.7446)(351.2818,882.5905) --
              (390.5339,882.5905)(351.2818,887.4365) --
              (390.5339,887.4365)(351.2818,892.2824) -- (390.5339,892.2824);
          \end{scope}
          \begin{scope}[shift={(-341.2212,169.59522)}]
            \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.388pt,rounded
              corners=0.0000cm] (351.4635,853.6967) rectangle (390.2310,892.4641);
            \path[draw=black,line join=miter,line cap=butt,fill opacity=0.750,even odd
              rule,line width=0.097pt] (351.2818,853.5149) --
              (351.2818,892.7670)(356.1277,853.5149) --
              (356.1277,892.7670)(360.9737,853.5149) --
              (360.9737,892.7670)(365.8196,853.5149) --
              (365.8196,892.7670)(370.6655,853.5149) --
              (370.6655,892.7670)(375.5115,853.5149) --
              (375.5115,892.7670)(380.3574,853.5149) --
              (380.3574,892.7670)(385.2033,853.5149) --
              (385.2033,892.7670)(390.0493,853.5149) --
              (390.0493,892.7670)(351.2818,853.5149) --
              (390.5339,853.5149)(351.2818,858.3609) --
              (390.5339,858.3609)(351.2818,863.2068) --
              (390.5339,863.2068)(351.2818,868.0527) --
              (390.5339,868.0527)(351.2818,872.8987) --
              (390.5339,872.8987)(351.2818,877.7446) --
              (390.5339,877.7446)(351.2818,882.5905) --
              (390.5339,882.5905)(351.2818,887.4365) --
              (390.5339,887.4365)(351.2818,892.2824) -- (390.5339,892.2824);
          \end{scope}
          \begin{scope}[shift={(-321.2212,189.59522)}]
            \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.388pt,rounded
              corners=0.0000cm] (351.4635,853.6967) rectangle (390.2310,892.4641);
            \path[draw=black,line join=miter,line cap=butt,fill opacity=0.750,even odd
              rule,line width=0.097pt] (351.2818,853.5149) --
              (351.2818,892.7670)(356.1277,853.5149) --
              (356.1277,892.7670)(360.9737,853.5149) --
              (360.9737,892.7670)(365.8196,853.5149) --
              (365.8196,892.7670)(370.6655,853.5149) --
              (370.6655,892.7670)(375.5115,853.5149) --
              (375.5115,892.7670)(380.3574,853.5149) --
              (380.3574,892.7670)(385.2033,853.5149) --
              (385.2033,892.7670)(390.0493,853.5149) --
              (390.0493,892.7670)(351.2818,853.5149) --
              (390.5339,853.5149)(351.2818,858.3609) --
              (390.5339,858.3609)(351.2818,863.2068) --
              (390.5339,863.2068)(351.2818,868.0527) --
              (390.5339,868.0527)(351.2818,872.8987) --
              (390.5339,872.8987)(351.2818,877.7446) --
              (390.5339,877.7446)(351.2818,882.5905) --
              (390.5339,882.5905)(351.2818,887.4365) --
              (390.5339,887.4365)(351.2818,892.2824) -- (390.5339,892.2824);
          \end{scope}
          \begin{scope}[shift={(-316.2212,194.59522)}]
            \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.388pt,rounded
              corners=0.0000cm] (351.4635,853.6967) rectangle (390.2310,892.4641);
            \path[draw=black,line join=miter,line cap=butt,fill opacity=0.750,even odd
              rule,line width=0.097pt] (351.2818,853.5149) --
              (351.2818,892.7670)(356.1277,853.5149) --
              (356.1277,892.7670)(360.9737,853.5149) --
              (360.9737,892.7670)(365.8196,853.5149) --
              (365.8196,892.7670)(370.6655,853.5149) --
              (370.6655,892.7670)(375.5115,853.5149) --
              (375.5115,892.7670)(380.3574,853.5149) --
              (380.3574,892.7670)(385.2033,853.5149) --
              (385.2033,892.7670)(390.0493,853.5149) --
              (390.0493,892.7670)(351.2818,853.5149) --
              (390.5339,853.5149)(351.2818,858.3609) --
              (390.5339,858.3609)(351.2818,863.2068) --
              (390.5339,863.2068)(351.2818,868.0527) --
              (390.5339,868.0527)(351.2818,872.8987) --
              (390.5339,872.8987)(351.2818,877.7446) --
              (390.5339,877.7446)(351.2818,882.5905) --
              (390.5339,882.5905)(351.2818,887.4365) --
              (390.5339,887.4365)(351.2818,892.2824) -- (390.5339,892.2824);
          \end{scope}
          \begin{scope}[shift={(-311.2212,199.59522)}]
            \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.388pt,rounded
              corners=0.0000cm] (351.4635,853.6967) rectangle (390.2310,892.4641);
            \path[draw=black,line join=miter,line cap=butt,fill opacity=0.750,even odd
              rule,line width=0.097pt] (351.2818,853.5149) --
              (351.2818,892.7670)(356.1277,853.5149) --
              (356.1277,892.7670)(360.9737,853.5149) --
              (360.9737,892.7670)(365.8196,853.5149) --
              (365.8196,892.7670)(370.6655,853.5149) --
              (370.6655,892.7670)(375.5115,853.5149) --
              (375.5115,892.7670)(380.3574,853.5149) --
              (380.3574,892.7670)(385.2033,853.5149) --
              (385.2033,892.7670)(390.0493,853.5149) --
              (390.0493,892.7670)(351.2818,853.5149) --
              (390.5339,853.5149)(351.2818,858.3609) --
              (390.5339,858.3609)(351.2818,863.2068) --
              (390.5339,863.2068)(351.2818,868.0527) --
              (390.5339,868.0527)(351.2818,872.8987) --
              (390.5339,872.8987)(351.2818,877.7446) --
              (390.5339,877.7446)(351.2818,882.5905) --
              (390.5339,882.5905)(351.2818,887.4365) --
              (390.5339,887.4365)(351.2818,892.2824) -- (390.5339,892.2824);
          \end{scope}
        \end{scope}
        \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
          (48.4892,950.7244) node[above right] (text5012) {$\theta= 0$};
        \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
          (53.5498,955.7244) node[above right] (text5012-1) {$\theta= 15$};
        \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
          (58.4892,960.7244) node[above right] (text5012-9) {$\theta= 14$};
        \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
          (78.4892,980.7244) node[above right] (text5012-19) {$\theta=1$};
        \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
          (83.5498,985.7244) node[above right] (text5012-7) {$\theta= 0$};
        \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
          (88.5498,990.7244) node[above right] (text5012-4) {$\theta=15$};
        \path[draw=black,dash pattern=on 0.30pt off 3.55pt,line join=miter,line
          cap=butt,miter limit=4.00,even odd rule,dash phase=1.200pt,line width=0.296pt]
          (19.3291,1000.6181) -- (39.5459,1020.0849);
        \path[draw=black,dash pattern=on 0.30pt off 3.55pt,line join=miter,line
          cap=butt,miter limit=4.00,even odd rule,dash phase=1.200pt,line width=0.296pt]
          (58.5166,961.3788) -- (78.2334,981.4706);
        \path[draw=black,dash pattern=on 0.30pt off 3.55pt,line join=miter,line
          cap=butt,miter limit=4.00,even odd rule,dash phase=1.200pt,line width=0.296pt]
          (19.6416,961.5038) -- (39.6084,981.3456);
        \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
          (77,967) node[align=center] (text5012-9-6) {$\ddots$};
    \end{scope}
%     \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
%       (85.5872,1004.4984) node[align=center] (text5308) {(a) Padding State-Value
%       Maps.};
%     \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
%       (250,1004.4984) node[align=center] (text5308-0) {(b) Orientation
%       Padding.};
\end{scope}

\end{tikzpicture}



==> fig/plot/new_training_performance.pgf <==
\pgfplotsset{footnotesize,samples=10}

\sbox0{\begin{tikzpicture}[]
\begin{axis}[width=0.5\linewidth,ylabel=Success,y label style={at={(0.13,0.45)}},ymin=0, ymax=1.05,,tick label style={font=\scriptsize},legend style={font = \scriptsize,at={(0.5,1.5)},anchor=south}, title=$32\times32$ grid worlds,xtick={0,250,500,750,1000}]
 \addplot[color=red] 
	table[x=Epoch,y=Success] {log/validation_VIN_32.txt};
%  \addplot[color=blue] 
% 	table[x=Epoch,y=Success] {log/validation_AVIN_32.txt};
 \addplot[color=blue] 
	table[x=Epoch,y=Success] {log/validation_AVIN_32_new.txt};
 \addplot[color=orange] 
	table[x=Epoch,y=Success] {log/validation_HVIN_32.txt};
\end{axis}
\end{tikzpicture} }

\sbox1{\begin{tikzpicture}[]
\begin{axis}[width=0.5\linewidth,ylabel=Success,y label style={at={(0.13,0.45)}},ymin=0, ymax=1.05,,tick label style={font=\scriptsize},legend style={font = \scriptsize,at={(0.5,1.5)},anchor=south}, title=$64\times64$ grid worlds,xtick={0,250,500,750,1000}]
 \addplot[color=red] 
	table[x=Epoch,y=Success] {log/validation_VIN_64.txt};
%  \addplot[color=blue] 
% 	table[x=Epoch,y=Success] {log/validation_AVIN_64.txt};
 \addplot[color=blue] 
	table[x=Epoch,y=Success] {log/validation_AVIN_64_new.txt};
 \addplot[color=orange] 
	table[x=Epoch,y=Success] {log/validation_HVIN_64.txt};
\end{axis}
\end{tikzpicture} }


\sbox2{\begin{tikzpicture}[]
\begin{axis}[width=0.5\linewidth,xlabel=Epoch,x label style={at={(0.5,0.1)}},ylabel=Success,y label style={at={(0.13,0.45)}},ymin=0, ymax=1.05,,tick label style={font=\scriptsize},legend style={font = \scriptsize,at={(0.5,1.5)},anchor=south}, title=$128\times128$ grid worlds,xtick={0,250,500,750,1000}]
 \addplot[color=red] 
	table[x=Epoch,y=Success] {log/validation_VIN_128.txt};
%  \addplot[color=blue] 
% 	table[x=Epoch,y=Success] {log/validation_AVIN_128.txt};
 \addplot[color=blue] 
	table[x=Epoch,y=Success] {log/validation_AVIN_128_new.txt};
 \addplot[color=orange] 
	table[x=Epoch,y=Success] {log/validation_HVIN_128.txt};
%  \addplot[color=blue,densely dotted] 
% 	table[x=Epoch,y=Success] {log/validation_AVIN_4_128.txt};
 \addplot[color=blue,densely dotted] 
	table[x=Epoch,y=Success] {log/validation_AVIN_4_128_new.txt};
 \addplot[color=orange, densely dotted] 
	table[x=Epoch,y=Success] {log/validation_HVIN_4_128.txt};
\end{axis}
\end{tikzpicture} }

\sbox3{\begin{tikzpicture}[]
\begin{axis}[width=0.5\linewidth, ymin=0, ymax=1.05,tick label style={font=\scriptsize},legend style={font = \scriptsize,at={(0.5,1.5)},anchor=south}, title=$32\times32$ grid worlds,xtick={0,250,500,750,1000}]
 \addplot[color=red] 
	table[x=Epoch,y=Success] {log/validation_VIN_32_cyclic.txt};
%  \addplot[color=blue] 
% 	table[x=Epoch,y=Success] {log/validation_AVIN_32_cyclic.txt};
 \addplot[color=blue] 
	table[x=Epoch,y=Success] {log/validation_AVIN_32_cyclic_new.txt};
 \addplot[color=orange] 
	table[x=Epoch,y=Success] {log/validation_HVIN_32_cyclic.txt};
\end{axis}
\end{tikzpicture}}

\sbox4{\begin{tikzpicture}[]
\begin{axis}[width=0.5\linewidth,ymin=0, ymax=1.05,tick label style={font=\scriptsize},legend style={font = \scriptsize,at={(0.5,1.5)},anchor=south}, title=$64\times64$ grid worlds,xtick={0,250,500,750,1000}]
 \addplot[color=red] 
	table[x=Epoch,y=Success] {log/validation_VIN_64_cyclic.txt};
%  \addplot[color=blue] 
% 	table[x=Epoch,y=Success] {log/validation_AVIN_64_cyclic.txt};
 \addplot[color=blue] 
	table[x=Epoch,y=Success] {log/validation_AVIN_64_cyclic_new.txt};
 \addplot[color=orange] 
	table[x=Epoch,y=Success] {log/validation_HVIN_64_cyclic.txt};
\end{axis}
\end{tikzpicture} }


\sbox5{\begin{tikzpicture}[]
\begin{axis}[width=0.5\linewidth,xlabel=Epoch,x label style={at={(0.5,0.1)}},ymin=0, ymax=1.05,,tick label style={font=\scriptsize},legend style={font = \scriptsize,at={(0.5,1.5)},anchor=south}, title=$128\times128$ grid worlds,xtick={0,250,500,750,1000}]
 \addplot[color=red] 
	table[x=Epoch,y=Success] {log/validation_VIN_128_cyclic.txt};
%  \addplot[color=blue] 
% 	table[x=Epoch,y=Success] {log/validation_AVIN_128_cyclic.txt};
 \addplot[color=blue] 
	table[x=Epoch,y=Success] {log/validation_AVIN_128_cyclic_new.txt};
 \addplot[color=orange] 
	table[x=Epoch,y=Success] {log/validation_HVIN_128_cyclic.txt};
%  \addplot[color=blue,densely dotted] 
% 	table[x=Epoch,y=Success] {log/validation_AVIN_4_128_cyclic.txt};
 \addplot[color=blue,densely dotted] 
	table[x=Epoch,y=Success] {log/validation_AVIN_4_128_cyclic_new.txt};
 \addplot[color=orange, densely dotted] 
	table[x=Epoch,y=Success] {log/validation_HVIN_4_128_cyclic.txt};
\end{axis}
\end{tikzpicture} }

\sbox6{\begin{tikzpicture}[]
\begin{axis}[width=0.5\linewidth,ylabel=Learning Rate, y label style={at={(0.13,0.45)}}, ymin=0, ymax=0.00119,tick label style={font=\scriptsize},legend style={font = \scriptsize,at={(0.5,1.5)},anchor=south}, title=Fixed learning rate,xtick={0,250,500,750,1000}, title style={at={(0.5,1.12)}}]

 \addplot[color=black] 
	table[x=Epoch,y=lr] {log/learning_rate_const.txt};
\end{axis}
\end{tikzpicture} }


\sbox7{\begin{tikzpicture}[]
\begin{axis}[width=0.5\linewidth, ymin=0, ymax=0.00119,tick label style={font=\scriptsize},legend style={font = \scriptsize,at={(0.,1.5)},anchor=south}, title=Cyclic learning rate,xtick={0,250,500,750,1000}, title style={at={(0.5,1.12)}}]

 \addplot[color=black] 
	table[x=Epoch,y=lr] {log/learning_rate.txt};
\end{axis}
\end{tikzpicture} }

\begin{minipage}{\dimexpr \wd0+\wd1}
\hspace{2.4cm}
\begin{tikzpicture}
% \draw (0,0) -- (\textwidth,0);
\begin{customlegend}[legend columns=2,legend style={align=center,draw=none,column sep=0.5em, font=\footnotesize},
        legend entries={ HVIN, HVIN (4 Levels), AVIN,  AVIN (4 Levels), VIN, Learning Rate}]
        \addlegendimage{solid,line legend,color=orange}
        \addlegendimage{densely dotted,line legend,color=orange}
        \addlegendimage{solid,line legend,color=blue}
        \addlegendimage{densely dotted,line legend,color=blue}
        \addlegendimage{solid,line legend,color=red}
        \addlegendimage{solid,line legend,color=black}
        \end{customlegend}
\end{tikzpicture}

\usebox6\usebox7

\usebox0\usebox3

\usebox1\usebox4

\usebox2\usebox5
\end{minipage}


==> fig/reward_module_final.pgf <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, inner sep=0pt, outer sep=0pt, font=\scriptsize]
% \fill[black](0.0,-5.0) rectangle ++(\linewidth, 0.1);
\def\squaresize{4.0};
\def\gridlinewidth{0.1};
\def\borderlinewidth{0.3};
\def\arrowlength{7*\squaresize};
\def\endpoint{120*\squaresize};
\def\leveldistance{20*\squaresize};

% Level 1
\begin{scope}[]
    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (4*\squaresize,0) node[] {1\,@\,8$\times$8};
	\draw[black, line width = \borderlinewidth, fill=white] (0,-\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
	\draw[step=\squaresize, black, line width = \gridlinewidth] (0,-\squaresize) grid ++(8*\squaresize,-8*\squaresize);

    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (12.5*\squaresize,-2*\squaresize) node[] {1\,@\,8$\times$8};
	\draw[black, line width = \borderlinewidth, fill=white] (2*\squaresize,-3*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
	\draw[step=\squaresize, black, line width = \gridlinewidth] (2*\squaresize,-3*\squaresize) grid ++(8*\squaresize,-8*\squaresize);
\end{scope}

\begin{scope}[shift={(14*\squaresize,0)}]
	\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (0.5*\arrowlength,-4.5*\squaresize) node[align=center] {conv.};
	\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (0.5*\arrowlength,-9*\squaresize) node[align=center] {Kernel:\\3$\times$3};
	\path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd  rule,line width=\borderlinewidth] (0,-6*\squaresize) -- ++ (\arrowlength,0);
\end{scope}

\begin{scope}[shift={(22*\squaresize,0)}]
    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (4*\squaresize,0) node[] {150\,@\,8$\times$8};
	\draw[black, line width = \borderlinewidth, fill=white] (0,-\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
	\draw[black, line width = \borderlinewidth, fill=white] (0.5*\squaresize,-1.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);

	\draw[dotted, color=black, line width=\borderlinewidth] (0.5*\squaresize,-9.5*\squaresize) -- (2*\squaresize,-11.5*\squaresize);
	\draw[dotted, color=black, line width=\borderlinewidth] (0.5*\squaresize,-1.5*\squaresize) -- (2*\squaresize,-3.5*\squaresize);
	\draw[dotted, color=black, line width=\borderlinewidth] (8.5*\squaresize,-1.5*\squaresize) -- (10*\squaresize,-3.5*\squaresize);

	\draw[black, line width = \borderlinewidth, fill=white] (2*\squaresize,-3.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
	\draw[black, line width = \borderlinewidth, fill=white] (2.5*\squaresize,-4*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
\end{scope}

		\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (95*\squaresize,0.4) node[align=center] {conv., Kernel: 1$\times$1};
% 		\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (95*\squaresize,-2.5*\squaresize) node[align=center] {Kernel: 1$\times$1};
		\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd  rule,line width=\borderlinewidth] (35*\squaresize,-3*\squaresize) -- ++(\squaresize,0)--++(0,2*\squaresize)-- (\endpoint,-\squaresize)--(\endpoint,-\leveldistance)--++(0,-6*\squaresize);

\begin{scope}[shift={(0,-3*\squaresize)}]
	\begin{scope}[shift={(35*\squaresize,0)}]
		\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (0.5*\arrowlength,-3.5*\squaresize) node[align=left] {conv. +\\Max pool};
		\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (0.5*\arrowlength,-9*\squaresize) node[align=center] {Kernels:\\3$\times$3, 2$\times$2};
		\path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd  rule,line width=\borderlinewidth] (0,-6*\squaresize) -- ++ (\arrowlength,0);
	\end{scope}

	\begin{scope}[shift={(45.5*\squaresize,-2*\squaresize)}]
	    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (2*\squaresize,0) node[] {150\,@\,4$\times$4};
		\draw[black, line width = \borderlinewidth, fill=white] (0,-\squaresize) rectangle ++(4*\squaresize,-4*\squaresize);
		\draw[black, line width = \borderlinewidth, fill=white] (0.5*\squaresize,-1.5*\squaresize) rectangle ++(4*\squaresize,-4*\squaresize);
	
		\draw[dotted, color=black, line width=\borderlinewidth] (0.5*\squaresize,-5.5*\squaresize) -- (2*\squaresize,-7.5*\squaresize);
		\draw[dotted, color=black, line width=\borderlinewidth] (0.5*\squaresize,-1.5*\squaresize) -- (2*\squaresize,-3.5*\squaresize);
		\draw[dotted, color=black, line width=\borderlinewidth] (4.5*\squaresize,-1.5*\squaresize) -- (6*\squaresize,-3.5*\squaresize);
	
		\draw[black, line width = \borderlinewidth, fill=white] (2*\squaresize,-3.5*\squaresize) rectangle ++(4*\squaresize,-4*\squaresize);
		\draw[black, line width = \borderlinewidth, fill=white] (2.5*\squaresize,-4*\squaresize) rectangle ++(4*\squaresize,-4*\squaresize);
	\end{scope}
	
	\begin{scope}[shift={(54*\squaresize,0)}]
		\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (0.5*\arrowlength,-4.5*\squaresize) node[align=center] {pad};
		\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (0.5*\arrowlength,-8*\squaresize) node[align=center] {(zeros)};
		\path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd  rule,line width=\borderlinewidth] (0,-6*\squaresize) -- ++ (\arrowlength,0);
	\end{scope}

	\begin{scope}[shift={(63*\squaresize,0)}]
    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (4*\squaresize,0) node[] {150\,@\,8$\times$8};
	\draw[black, line width = \borderlinewidth, fill=white] (0,-\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
	\draw[black, line width = \borderlinewidth, fill=white] (0.5*\squaresize,-1.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);

	\draw[dotted, color=black, line width=\borderlinewidth] (0.5*\squaresize,-9.5*\squaresize) -- (2*\squaresize,-11.5*\squaresize);
	\draw[dotted, color=black, line width=\borderlinewidth] (0.5*\squaresize,-1.5*\squaresize) -- (2*\squaresize,-3.5*\squaresize);
	\draw[dotted, color=black, line width=\borderlinewidth] (8.5*\squaresize,-1.5*\squaresize) -- (10*\squaresize,-3.5*\squaresize);

	\draw[black, line width = \borderlinewidth, fill=white] (2*\squaresize,-3.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
	\draw[black, line width = \borderlinewidth, fill=white] (2.5*\squaresize,-4*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
	\draw[black, line width = \borderlinewidth, fill=white] (4.5*\squaresize,-6*\squaresize) rectangle ++(4*\squaresize,-4*\squaresize);
	\end{scope}

	  \path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.324pt] (69*\squaresize,-13*\squaresize) --++ (0,-0.1*\leveldistance) --++(-35*\squaresize,0) --++ (0,-0.25*\leveldistance) --++(\arrowlength,0);

\end{scope}


% Level 2
\begin{scope}[shift={(0,-\leveldistance)}]
		\begin{scope}[]
		    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (4*\squaresize,0) node[] {1\,@\,8$\times$8};
			\draw[red, line width = \borderlinewidth, fill=white] (0,-\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[step=\squaresize, red, line width = \gridlinewidth] (0,-\squaresize) grid ++(8*\squaresize,-8*\squaresize);
		
		    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (12.5*\squaresize,-2*\squaresize) node[] {2\,@\,8$\times$8};
			\draw[red, line width = \borderlinewidth, fill=white] (2*\squaresize,-3*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[red, line width = \borderlinewidth, fill=white] (2.5*\squaresize,-3.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[step=\squaresize, red, line width = \gridlinewidth, shift={(0.5*\squaresize,-0.5*\squaresize)}] (2.0*\squaresize,-3.0*\squaresize) grid ++(8*\squaresize,-8*\squaresize);
		\end{scope}
		
		\begin{scope}[shift={(14*\squaresize,0)}]
			\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (0.5*\arrowlength,-4.5*\squaresize) node[align=center] {conv.};
	\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (0.5*\arrowlength,-9*\squaresize) node[align=center] {Kernel:\\3$\times$3};
			\path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd  rule,line width=\borderlinewidth] (0,-6*\squaresize) -- ++ (\arrowlength,0);
		\end{scope}
		
		\begin{scope}[shift={(22*\squaresize,0)}]
		    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (4*\squaresize,0) node[] {150\,@\,8$\times$8};
			\draw[red, line width = \borderlinewidth, fill=white] (0,-\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[red, line width = \borderlinewidth, fill=white] (0.5*\squaresize,-1.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
		
			\draw[dotted, color=red, line width=\borderlinewidth] (0.5*\squaresize,-9.5*\squaresize) -- (2*\squaresize,-11.5*\squaresize);
			\draw[dotted, color=red, line width=\borderlinewidth] (0.5*\squaresize,-1.5*\squaresize) -- (2*\squaresize,-3.5*\squaresize);
			\draw[dotted, color=red, line width=\borderlinewidth] (8.5*\squaresize,-1.5*\squaresize) -- (10*\squaresize,-3.5*\squaresize);
		
			\draw[red, line width = \borderlinewidth, fill=white] (2*\squaresize,-3.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[red, line width = \borderlinewidth, fill=white] (2.5*\squaresize,-4*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
		\end{scope}
	
		\begin{scope}[shift={(34*\squaresize,0)}]
			\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (0.5*\arrowlength,-4.5*\squaresize) node[align=center] {stack.};
			\path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd  rule,line width=\borderlinewidth] (0,-6*\squaresize) -- ++ (\arrowlength,0);
		\end{scope}

		\begin{scope}[shift={(42*\squaresize,0)}]
		    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (4*\squaresize,0) node[] {300\,@\,8$\times$8};
			\draw[black, line width = \borderlinewidth, fill=white] (0,-\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			
			\draw[densely dotted, color=black, line width=\borderlinewidth] (0,-9*\squaresize) --++ (1.5*\squaresize,-1.5*\squaresize);
			\draw[densely dotted, color=black, line width=\borderlinewidth] (0,-\squaresize) -- ++(1.5*\squaresize,-1.5*\squaresize);
			\draw[densely dotted, color=black, line width=\borderlinewidth] (8*\squaresize,-\squaresize) -- ++(1.5*\squaresize,-1.5*\squaresize);			

			\draw[black, line width = \borderlinewidth, fill=white] (1.5*\squaresize,-2.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[red, line width = \borderlinewidth, fill=white] (2*\squaresize,-3*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);	
			
			\draw[densely dotted, color=red, line width=\borderlinewidth] (2*\squaresize,-11*\squaresize) -- ++(1.5*\squaresize,-1.5*\squaresize);
			\draw[densely dotted, color=red, line width=\borderlinewidth] (2*\squaresize,-3*\squaresize) -- ++(1.5*\squaresize,-1.5*\squaresize);
			\draw[densely dotted, color=red, line width=\borderlinewidth] (10*\squaresize,-3*\squaresize) -- ++(1.5*\squaresize,-1.5*\squaresize);

			\draw[red, line width = \borderlinewidth, fill=white] (3.5*\squaresize,-4.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
		\end{scope}
	
		\begin{scope}[shift={(55*\squaresize,0)}]
			\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (0.5*\arrowlength,-4.5*\squaresize) node[align=center] {conv.};
			\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (0.5*\arrowlength,-9*\squaresize) node[align=center] {Kernel:\\1$\times$1};
			\path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd  rule,line width=\borderlinewidth] (0,-6*\squaresize) -- ++ (\arrowlength,0);
		\end{scope}	

		\begin{scope}[shift={(63*\squaresize,0)}]
		    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (4*\squaresize,0) node[] {150\,@\,8$\times$8};
			\draw[red, line width = \borderlinewidth, fill=white] (0,-\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[red, line width = \borderlinewidth, fill=white] (0.5*\squaresize,-1.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
		
			\draw[dotted, color=red, line width=\borderlinewidth] (0.5*\squaresize,-9.5*\squaresize) -- (2*\squaresize,-11.5*\squaresize);
			\draw[dotted, color=red, line width=\borderlinewidth] (0.5*\squaresize,-1.5*\squaresize) -- (2*\squaresize,-3.5*\squaresize);
			\draw[dotted, color=red, line width=\borderlinewidth] (8.5*\squaresize,-1.5*\squaresize) -- (10*\squaresize,-3.5*\squaresize);
		
			\draw[red, line width = \borderlinewidth, fill=white] (2*\squaresize,-3.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[red, line width = \borderlinewidth, fill=white] (2.5*\squaresize,-4*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
		\end{scope}

		\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (95*\squaresize,0.4) node[align=center] {conv., Kernel: 1$\times$1};
% 		\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (95*\squaresize,-2.5*\squaresize) node[align=center] {Kernel: 1$\times$1};
		\path[draw=black, line join=miter,line cap=butt,miter limit=4.00,even odd  rule,line width=\borderlinewidth] (76*\squaresize,-3*\squaresize) -- ++(\squaresize,0)--++(0,2*\squaresize)-- (\endpoint-2*\squaresize,-\squaresize)--++(0,-5*\squaresize)--++(2*\squaresize,0);
		
		\begin{scope}[shift={(42*\squaresize,-3*\squaresize)}]
			\begin{scope}[shift={(34*\squaresize,0)}]
				\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (0.5*\arrowlength,-3.5*\squaresize) node[align=left] {conv. +\\Max pool};
				\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (0.5*\arrowlength,-9*\squaresize) node[align=center] {Kernels:\\3$\times$3, 2$\times$2};
				\path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd  rule,line width=\borderlinewidth] (0,-6*\squaresize) -- ++ (\arrowlength,0);
			\end{scope}
		
			\begin{scope}[shift={(45*\squaresize,-2*\squaresize)}]
			    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (2*\squaresize,0) node[] {150\,@\,4$\times$4};
				\draw[red, line width = \borderlinewidth, fill=white] (0,-\squaresize) rectangle ++(4*\squaresize,-4*\squaresize);
				\draw[red, line width = \borderlinewidth, fill=white] (0.5*\squaresize,-1.5*\squaresize) rectangle ++(4*\squaresize,-4*\squaresize);
			
				\draw[dotted, color=red, line width=\borderlinewidth] (0.5*\squaresize,-5.5*\squaresize) -- (2*\squaresize,-7.5*\squaresize);
				\draw[dotted, color=red, line width=\borderlinewidth] (0.5*\squaresize,-1.5*\squaresize) -- (2*\squaresize,-3.5*\squaresize);
				\draw[dotted, color=red, line width=\borderlinewidth] (4.5*\squaresize,-1.5*\squaresize) -- (6*\squaresize,-3.5*\squaresize);
			
				\draw[red, line width = \borderlinewidth, fill=white] (2*\squaresize,-3.5*\squaresize) rectangle ++(4*\squaresize,-4*\squaresize);
				\draw[red, line width = \borderlinewidth, fill=white] (2.5*\squaresize,-4*\squaresize) rectangle ++(4*\squaresize,-4*\squaresize);
			\end{scope}
			
			\begin{scope}[shift={(53*\squaresize,0)}]
				\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (0.5*\arrowlength,-4.5*\squaresize) node[align=center] {pad};
				\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (0.5*\arrowlength,-8*\squaresize) node[align=center] {(zeros)};
				\path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd  rule,line width=\borderlinewidth] (0,-6*\squaresize) -- ++ (\arrowlength,0);
			\end{scope}
		
			\begin{scope}[shift={(63*\squaresize,0)}]
		    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (4*\squaresize,0) node[] {150\,@\,8$\times$8};
			\draw[red, line width = \borderlinewidth, fill=white] (0,-\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[red, line width = \borderlinewidth, fill=white] (0.5*\squaresize,-1.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
		
			\draw[dotted, color=red, line width=\borderlinewidth] (0.5*\squaresize,-9.5*\squaresize) -- (2*\squaresize,-11.5*\squaresize);
			\draw[dotted, color=red, line width=\borderlinewidth] (0.5*\squaresize,-1.5*\squaresize) -- (2*\squaresize,-3.5*\squaresize);
			\draw[dotted, color=red, line width=\borderlinewidth] (8.5*\squaresize,-1.5*\squaresize) -- (10*\squaresize,-3.5*\squaresize);
		
			\draw[red, line width = \borderlinewidth, fill=white] (2*\squaresize,-3.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[red, line width = \borderlinewidth, fill=white] (2.5*\squaresize,-4*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[red, line width = \borderlinewidth, fill=white] (4.5*\squaresize,-6*\squaresize) rectangle ++(4*\squaresize,-4*\squaresize);
			\end{scope}
		\end{scope}

	  \path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.324pt] (111*\squaresize,-16*\squaresize) --++ (0,-0.1*\leveldistance) --++(-77*\squaresize,0) --++ (0,-0.25*\leveldistance) --++(\arrowlength,0);

\end{scope}


% Level 3
\begin{scope}[shift={(0,-2*\leveldistance)}]
		\begin{scope}[]
		    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (4*\squaresize,0) node[] {1\,@\,8$\times$8};
			\draw[blue, line width = \borderlinewidth, fill=white] (0,-\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[step=\squaresize, blue, line width = \gridlinewidth] (0,-\squaresize) grid ++(8*\squaresize,-8*\squaresize);
		
		    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (12.5*\squaresize,-2*\squaresize) node[] {6\,@\,8$\times$8};
			\draw[blue, line width = \borderlinewidth, fill=white] (2*\squaresize,-3*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[blue, line width = \borderlinewidth, fill=white] (2.5*\squaresize,-3.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[blue, line width = \borderlinewidth, fill=white] (3*\squaresize,-4*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[blue, line width = \borderlinewidth, fill=white] (3.5*\squaresize,-4.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[blue, line width = \borderlinewidth, fill=white] (4*\squaresize,-5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[blue, line width = \borderlinewidth, fill=white] (4.5*\squaresize,-5.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[step=\squaresize, blue, line width = \gridlinewidth, shift={(0.5*\squaresize,-0.5*\squaresize)}] (4*\squaresize,-5*\squaresize) grid ++(8*\squaresize,-8*\squaresize);
		\end{scope}
		
		\begin{scope}[shift={(14*\squaresize,0)}]
			\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (0.5*\arrowlength,-4.5*\squaresize) node[align=center] {conv.};
	\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (0.5*\arrowlength,-9*\squaresize) node[align=center] {Kernel:\\3$\times$3};
			\path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd  rule,line width=\borderlinewidth] (0,-6*\squaresize) -- ++ (\arrowlength,0);
		\end{scope}
		
		\begin{scope}[shift={(22*\squaresize,0)}]
		    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (4*\squaresize,0) node[] {150\,@\,8$\times$8};
			\draw[blue, line width = \borderlinewidth, fill=white] (0,-\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[blue, line width = \borderlinewidth, fill=white] (0.5*\squaresize,-1.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
		
			\draw[dotted, color=blue, line width=\borderlinewidth] (0.5*\squaresize,-9.5*\squaresize) -- (2*\squaresize,-11.5*\squaresize);
			\draw[dotted, color=blue, line width=\borderlinewidth] (0.5*\squaresize,-1.5*\squaresize) -- (2*\squaresize,-3.5*\squaresize);
			\draw[dotted, color=blue, line width=\borderlinewidth] (8.5*\squaresize,-1.5*\squaresize) -- (10*\squaresize,-3.5*\squaresize);
		
			\draw[blue, line width = \borderlinewidth, fill=white] (2*\squaresize,-3.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[blue, line width = \borderlinewidth, fill=white] (2.5*\squaresize,-4*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
		\end{scope}
	
		\begin{scope}[shift={(34*\squaresize,0)}]
			\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (0.5*\arrowlength,-4.5*\squaresize) node[align=center] {stack.};
			\path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd  rule,line width=\borderlinewidth] (0,-6*\squaresize) -- ++ (\arrowlength,0);
		\end{scope}

		\begin{scope}[shift={(42*\squaresize,0)}]
		    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (4*\squaresize,0) node[] {300\,@\,8$\times$8};
			\draw[red, line width = \borderlinewidth, fill=white] (0,-\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			
			\draw[densely dotted, color=red, line width=\borderlinewidth] (0,-9*\squaresize) --++ (1.5*\squaresize,-1.5*\squaresize);
			\draw[densely dotted, color=red, line width=\borderlinewidth] (0,-\squaresize) -- ++(1.5*\squaresize,-1.5*\squaresize);
			\draw[densely dotted, color=red, line width=\borderlinewidth] (8*\squaresize,-\squaresize) -- ++(1.5*\squaresize,-1.5*\squaresize);			

			\draw[red, line width = \borderlinewidth, fill=white] (1.5*\squaresize,-2.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[blue, line width = \borderlinewidth, fill=white] (2*\squaresize,-3*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);	
			
			\draw[densely dotted, color=blue, line width=\borderlinewidth] (2*\squaresize,-11*\squaresize) -- ++(1.5*\squaresize,-1.5*\squaresize);
			\draw[densely dotted, color=blue, line width=\borderlinewidth] (2*\squaresize,-3*\squaresize) -- ++(1.5*\squaresize,-1.5*\squaresize);
			\draw[densely dotted, color=blue, line width=\borderlinewidth] (10*\squaresize,-3*\squaresize) -- ++(1.5*\squaresize,-1.5*\squaresize);

			\draw[blue, line width = \borderlinewidth, fill=white] (3.5*\squaresize,-4.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
		\end{scope}
	
		\begin{scope}[shift={(55*\squaresize,0)}]
			\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (0.5*\arrowlength,-4.5*\squaresize) node[align=center] {conv.};
			\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (0.5*\arrowlength,-9*\squaresize) node[align=center] {Kernel:\\1$\times$1};
			\path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd  rule,line width=\borderlinewidth] (0,-6*\squaresize) -- ++ (\arrowlength,0);
		\end{scope}	

		\begin{scope}[shift={(63*\squaresize,0)}]
		    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (4*\squaresize,0) node[] {150\,@\,8$\times$8};
			\draw[blue, line width = \borderlinewidth, fill=white] (0,-\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[blue, line width = \borderlinewidth, fill=white] (0.5*\squaresize,-1.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
		
			\draw[dotted, color=blue, line width=\borderlinewidth] (0.5*\squaresize,-9.5*\squaresize) -- (2*\squaresize,-11.5*\squaresize);
			\draw[dotted, color=blue, line width=\borderlinewidth] (0.5*\squaresize,-1.5*\squaresize) -- (2*\squaresize,-3.5*\squaresize);
			\draw[dotted, color=blue, line width=\borderlinewidth] (8.5*\squaresize,-1.5*\squaresize) -- (10*\squaresize,-3.5*\squaresize);
		
			\draw[blue, line width = \borderlinewidth, fill=white] (2*\squaresize,-3.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[blue, line width = \borderlinewidth, fill=white] (2.5*\squaresize,-4*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
		\end{scope}


				\path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd  rule,line width=\borderlinewidth] (76*\squaresize,-6*\squaresize) -- (\endpoint,-6*\squaresize)--++(0,\leveldistance)--++(\arrowlength,0);
			\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (95*\squaresize,-4.5*\squaresize) node[align=center] {conv., Kernel: 1$\times$1};
% 			\path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (95*\squaresize,-9*\squaresize) node[align=center] {Kernel:\\1$\times$1};
\end{scope}

    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]  (7*\squaresize,-2*\leveldistance-15*\squaresize) node[align=center, below] {\footnotesize Environment \&\\\footnotesize goal maps};

% Output
\begin{scope}[shift={(\endpoint+\arrowlength+5*\squaresize,-\leveldistance-5*\squaresize)}]
		\begin{scope}[shift={(-2.5*\squaresize,2.5*\squaresize)}]
		    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (12*\squaresize,\squaresize) node[] {6\,@\,8$\times$8};
			\draw[white, line width = \borderlinewidth, fill=white] (-1*\squaresize,0) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[blue, line width = \borderlinewidth] (\squaresize,-10*\squaresize)--++(-2*\squaresize,2*\squaresize)  --++(0,8*\squaresize);	\draw[blue, line width = \borderlinewidth] (\squaresize,-2*\squaresize)--++(-2*\squaresize,2*\squaresize) --++(8*\squaresize,0)--++(2*\squaresize,-2*\squaresize);
			\draw[blue, line width = \borderlinewidth, fill=white] (\squaresize,-2*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
		\end{scope}
		
		\begin{scope}[shift={(-1*\squaresize,1*\squaresize)}]
		    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (12*\squaresize,0) node[] {2\,@\,8$\times$8};
			\draw[white, line width = \borderlinewidth, fill=white] (0,-\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[red, line width = \borderlinewidth] (\squaresize,-10*\squaresize)--++(-\squaresize,\squaresize)  --++(0,8*\squaresize);	\draw[red, line width = \borderlinewidth] (\squaresize,-2*\squaresize)--++(-\squaresize,\squaresize) --++(8*\squaresize,0)--++(\squaresize,-\squaresize);
			\draw[red, line width = \borderlinewidth, fill=white] (\squaresize,-2*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
		\end{scope}
		
		\begin{scope}[shift={(0,0)}]
		    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt] (13*\squaresize,-\squaresize) node[] {1\,@\,8$\times$8};
			\draw[white, line width = \borderlinewidth, fill=white] (0.5*\squaresize,-1.5*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[black, line width = \borderlinewidth] (\squaresize,-10*\squaresize)--++(-0.5*\squaresize,0.5*\squaresize)  --++(0,8*\squaresize);	\draw[black, line width = \borderlinewidth] (\squaresize,-2*\squaresize)--++(-0.5*\squaresize,0.5*\squaresize) --++(8*\squaresize,0)--++(0.5*\squaresize,-0.5*\squaresize);
			\draw[black, line width = \borderlinewidth, fill=white] (\squaresize,-2*\squaresize) rectangle ++(8*\squaresize,-8*\squaresize);
			\draw[step=\squaresize, black, line width = \gridlinewidth] (\squaresize,-2*\squaresize) grid ++(8*\squaresize,-8*\squaresize);
		\end{scope}
    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]  (3*\squaresize,-12*\squaresize) node[align=center, below] {\footnotesize Multilevel\\\footnotesize reward map};
\end{scope}
\end{tikzpicture}


==> fig/rotate.pgf <==

\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{c3232ff}{RGB}{50,50,255}
\definecolor{c0000ff}{RGB}{0,0,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\tikzset{>={Latex[width=1.5mm,length=1.75mm]}}

% rotate
    \path[fill=cffffff,miter limit=4.00,line width=0.800pt] (124.3592,959.5784) --
      (192.6519,959.5784) -- (192.6519,1027.8711) -- (124.3592,1027.8711) -- cycle;
    \begin{scope}[shift={(-41.92133,8.33376)}]
      \begin{scope}[shift={(-263.99127,809.01428)}]
        \path[fill=c3232ff,opacity=0.641,miter limit=4.00,line width=0.798pt]
          (436.4271,161.2180) -- (475.4299,161.2180) -- (475.4299,190.2208) --
          (436.4271,190.2208) -- cycle;
        \begin{scope}[shift={(76.42855,5.0)},fill=black]
          \path[draw=black,fill=black,opacity=0.641,miter limit=4.00,line width=0.511pt]
            (364.8195,186.0388) -- (374.1805,186.0388) -- (374.1805,190.3999) --
            (364.8195,190.3999) -- cycle;
          \path[draw=black,fill=black,opacity=0.641,miter limit=4.00,line width=0.511pt]
            (384.8195,186.0388) -- (394.1805,186.0388) -- (394.1805,190.3999) --
            (384.8195,190.3999) -- cycle;
        \end{scope}
        \begin{scope}[shift={(56.28566,-92.5)},fill=black]
          \path[draw=black,fill=black,opacity=0.641,miter limit=4.00,line width=0.511pt]
            (384.9623,249.4674) -- (394.3234,249.4674) -- (394.3234,253.8285) --
            (384.9623,253.8285) -- cycle;
          \path[draw=black,fill=black,opacity=0.641,miter limit=4.00,line width=0.511pt]
            (404.9623,249.4674) -- (414.3234,249.4674) -- (414.3234,253.8285) --
            (404.9623,253.8285) -- cycle;
        \end{scope}
      \end{scope}
    \end{scope}
% move 2d
    \path[draw=black,-latex,style=<->,line join=miter,line cap=butt,even odd rule,line
      width=0.800pt] (179.0495,983.0056) .. controls (184.3066,989.9925) and
      (183.1926,996.9794) .. (179.0495,1003.9662);
    \path[draw=black,dash pattern=on 0.40pt off 0.40pt,line join=miter,line
      cap=butt,miter limit=4.00,even odd rule,line width=0.400pt]
      (150.0159,993.0674) -- (191.6764,993.5317);
   
\end{tikzpicture}



==> fig/teaser/teaser.pgf <==
\begin{tikzpicture}[
 	font=\sffamily\footnotesize,
    every node/.append style={text depth=.2ex},
	l/.style={font=\sffamily\scriptsize},
]

	
% \fill[black](0.0,-5.0) rectangle ++(\linewidth, 0.1);
% \fill[black](0.0,-5.2) rectangle ++(8.6, 0.1);

\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=3cm, clip, trim=0 0 0 0]{fig/teaser/gazebo.png}};

\def\squaresize{3.5};
\coordinate (sceneorigin) at (0,0);
\coordinate (gridorigin) at (4.8,0);

% \fill[black!40] (0,0) rectangle ++(\squaresize,\squaresize);
% \draw (0, 0) node[inner sep=0, anchor=south west] {\includegraphics[width=0.4\linewidth]{fig/teaser/gazebo.png}};

\draw (sceneorigin) rectangle ++(\squaresize,\squaresize);
\draw (gridorigin) rectangle ++(\squaresize,\squaresize);
\draw (1,-2.8) rectangle ++(2.5,2);

% \node[align=center] at ($(sceneorigin) + (0.5 * \squaresize, \squaresize + 0.2 )$) [l] {Planning problem};
% \node[align=center] at ($(gridorigin) + (0.5 * \squaresize, \squaresize + 0.2 )$) [l] {Grid representation};


\draw[-latex]($(sceneorigin) + (\squaresize, 0.5 * \squaresize)$) -- ($(gridorigin) + (0, 0.5 * \squaresize)$);

\def\dist{\squaresize / 16};

\foreach \x in {1,...,15}
	\draw ($(gridorigin) + (\x * \dist,0)$) -- ++(0, \squaresize);

\foreach \y in {1,...,15}
	\draw ($(gridorigin) + (0, \y * \dist,0)$) -- ++( \squaresize,  0);

\fill[black] ($(gridorigin) + (3 * \dist, 3 * \dist)$) rectangle ++(2*\dist, \dist);
\fill[black] ($(gridorigin) + (2 * \dist, 2 * \dist)$) rectangle ++(2*\dist, \dist);
\fill[black] ($(gridorigin) + (1 * \dist, 1 * \dist)$) rectangle ++(2*\dist, \dist);
\fill[black] ($(gridorigin) + (4 * \dist, 10 * \dist)$) rectangle ++(2*\dist, 2*\dist);
\fill[black] ($(gridorigin) + (11 * \dist, 8 * \dist)$) rectangle ++(\dist, 5*\dist);
\fill[black] ($(gridorigin) + (11 * \dist, 8 * \dist)$) rectangle ++(3*\dist, 1*\dist);
\fill[black] ($(gridorigin) + (11 * \dist, 1 * \dist)$) rectangle ++(1*\dist, 3*\dist);
\fill[black] ($(gridorigin) + (6 * \dist, 3 * \dist)$) rectangle ++(3*\dist, 1*\dist);
\fill[black] ($(gridorigin) + (6 * \dist, 0 * \dist)$) rectangle ++(1*\dist, 3*\dist);
\fill[black] ($(gridorigin) + (3 * \dist, 1 * \dist)$) rectangle ++(3*\dist, 1*\dist);
\fill[black] ($(gridorigin) + (1 * \dist, 12 * \dist)$) rectangle ++(\dist, \dist);
\fill[black] ($(gridorigin) + (7 * \dist, 13 * \dist)$) rectangle ++(\dist, \dist);
\fill[black] ($(gridorigin) + (8 * \dist, 15 * \dist)$) rectangle ++(\dist, \dist);
\fill[black] ($(gridorigin) + (9 * \dist, 9 * \dist)$) rectangle ++(\dist, \dist);

\fill[orange] (3,2.5) ellipse (0.1 and 0.07);



\fill[orange] ($(gridorigin) + (13 * \dist, 12 * \dist)$) rectangle ++(\dist, \dist);

\draw[black, thick] ($(gridorigin) + (6 * \dist, 6 * \dist)$) rectangle ++(4 * \dist, 4 * \dist);
\draw[red, thick] ($(gridorigin) + (4 * \dist, 4 * \dist)$) rectangle ++(8 * \dist, 8 * \dist);
\draw[blue, thick] ($(gridorigin) + (0 * \dist, 0 * \dist)$) rectangle ++(16 * \dist, 16 * \dist);


\def\levelsize{1.1}
\def\leveldist{\levelsize / 4};

\definecolor {levelcolor}{RGB}{0, 0, 255};
\coordinate (levelorigin) at (7.075, -1.775);
\draw[levelcolor, thick](levelorigin) rectangle ++(\levelsize, \levelsize);
% \draw[levelcolor, dashed, thick]($(levelorigin) + (0, \levelsize)$) -- (gridorigin);
% \draw[levelcolor, dashed, thick]($(levelorigin) + (\levelsize, \levelsize)$) -- ($(gridorigin) + (\squaresize, 0)$);

\coordinate (levelorigin) at (7.15, -1.85);
\draw[levelcolor, thick, fill=white](levelorigin) rectangle ++(\levelsize, \levelsize);

\coordinate (levelorigin) at (7.225, -1.925);
\draw[levelcolor, thick, fill=white](levelorigin) rectangle ++(\levelsize, \levelsize);

\coordinate (levelorigin) at (7.3, -2);
\draw[levelcolor, thick, fill=white](levelorigin) rectangle ++(\levelsize, \levelsize);
\foreach \x in {1,...,3}
	\draw[levelcolor]($(levelorigin) + (\x * \leveldist, 0)$) -- ++(0, \levelsize);
\foreach \y in {1,...,3}
	\draw[levelcolor]($(levelorigin) + (0, \y * \leveldist)$) -- ++(\levelsize, 0);
\draw[levelcolor, dashed, thick]($(levelorigin) + (0, \levelsize)$) -- (gridorigin);
\draw[levelcolor, dashed, thick]($(levelorigin) + (\levelsize, \levelsize)$) -- ($(gridorigin) + (\squaresize, 0)$);
\draw[-latex]($(levelorigin) + (0.5 * \levelsize, -0.35)$) -|++(0, -0.4) -- ++(-4.35,0);
\node[l, align=center, levelcolor] at ($(levelorigin) + (0.5 * \levelsize, -0.2)$) {Level 3};


\definecolor {levelcolor}{RGB}{255, 0, 0};
\coordinate (levelorigin) at (5.925, -1.925);
\draw[levelcolor, thick](levelorigin) rectangle ++(\levelsize, \levelsize);
% \draw[levelcolor, dashed, thick]($(levelorigin) + (0, \levelsize)$) -- ($(gridorigin) + (4 * \dist, 4 * \dist)$);
% \draw[levelcolor, dashed, thick]($(levelorigin) + (\levelsize, \levelsize)$) -- ($(gridorigin) + (12 * \dist, 4 * \dist)$);

\coordinate (levelorigin) at (6, -2);
\draw[levelcolor, thick, fill=white](levelorigin) rectangle ++(\levelsize, \levelsize);
\foreach \x in {1,...,3}
	\draw[levelcolor]($(levelorigin) + (\x * \leveldist, 0)$) -- ++(0, \levelsize);
\foreach \y in {1,...,3}
	\draw[levelcolor]($(levelorigin) + (0, \y * \leveldist)$) -- ++(\levelsize, 0);
\draw[levelcolor, dashed, thick]($(levelorigin) + (0, \levelsize)$) -- ($(gridorigin) + (4 * \dist, 4 * \dist)$);
\draw[levelcolor, dashed, thick]($(levelorigin) + (\levelsize, \levelsize)$) -- ($(gridorigin) + (12 * \dist, 4 * \dist)$);
\draw[-latex]($(levelorigin) + (0.5 * \levelsize, -0.35)$) -|++(0, -0.25) -- ++(-3.05,0);
\node[l, align=center, levelcolor] at ($(levelorigin) + (0.5 * \levelsize, -0.2)$) {Level 2};



\definecolor {levelcolor}{RGB}{0, 0, 0};
\coordinate (levelorigin) at (4.7, -2);
\draw[levelcolor, thick, fill=white](levelorigin) rectangle ++(\levelsize, \levelsize);
\foreach \x in {1,...,3}
	\draw[levelcolor]($(levelorigin) + (\x * \leveldist, 0)$) -- ++(0, \levelsize);
\foreach \y in {1,...,3}
	\draw[levelcolor]($(levelorigin) + (0, \y * \leveldist)$) -- ++(\levelsize, 0);
\draw[levelcolor, dashed, thick]($(levelorigin) + (0, \levelsize)$) -- ($(gridorigin) + (6 * \dist, 6 * \dist)$);
\draw[levelcolor, dashed, thick]($(levelorigin) + (\levelsize, \levelsize)$) -- ($(gridorigin) + (10 * \dist, 6 * \dist)$);
\draw[-latex]($(levelorigin) + (0.5 * \levelsize, -0.35)$) -|++(0, -0.1) -- ++(-1.75,0);
\node[l, align=center, levelcolor] at ($(levelorigin) + (0.5 * \levelsize, -0.2)$) {Level 1};

\node[align=center] at (2.25, -1.8) {Value Iteration\\Networks};

\draw[-latex](1, -1.8) -- ++(-1,0);
\node[align=center, l] at (0.6, -1.65) {Plan};






\end{tikzpicture}


==> fig/vi_module_new.pgf <==

\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{c0a0a0a}{RGB}{10,10,10}
\definecolor{c00ff00}{RGB}{0,120,0}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.050000, xscale=1.050000, inner sep=0pt, outer sep=0pt,font=\footnotesize]
% \draw (0,0) -- (\textwidth,0);
\begin{scope}[shift={(0,-560)}]
  \path[draw=black,fill=cffffff,dash pattern=on 1.51pt off 0.19pt,miter
    limit=4.00,line width=0.189pt,rounded corners=0.0000cm] (103.9878,598.8210)
    rectangle (141.7951,636.6283);
  \path[draw=black,fill=cffffff,dash pattern=on 1.34pt off 0.17pt,miter
    limit=4.00,line width=0.167pt,rounded corners=0.0000cm] (106.1824,601.0156)
    rectangle (139.6005,634.4337);
  \begin{scope}[cm={{0.5736,0.0,0.0,0.5736,(90.42632,287.26833)}}]
    \path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,miter limit=4.00,line
      width=0.255pt,rounded corners=0.0000cm] (162.1253,-605.0493) rectangle
      (213.0128,-554.1288);
    \path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,miter limit=4.00,line
      width=0.255pt,rounded corners=0.0000cm] (164.9595,-608.1165) rectangle
      (215.8470,-557.1960);
    \path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,miter limit=4.00,line
      width=0.255pt,rounded corners=0.0000cm] (167.7936,-611.1838) rectangle
      (218.6811,-560.2633);
    \path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,miter limit=4.00,line
      width=0.255pt,rounded corners=0.0000cm] (170.6277,-614.2510) rectangle
      (221.5152,-563.3305);
  \end{scope}
  \path[xscale=1.000,yscale=-1.000,draw=black,fill=cffffff,miter limit=4.00,line
    width=0.146pt,rounded corners=0.0000cm] (253.1836,-636.9641) rectangle
    (282.3727,-607.7561);
  \begin{scope}[cm={{0.5736,0.0,0.0,0.5736,(89.77685,287.52136)}}]
    \begin{scope}[shift={(-51.07143,-48.57143)}]
      \path[draw=black,fill=cffffff,dash pattern=on 0.58pt off 0.29pt,miter
        limit=4.00,nonzero rule,line width=0.291pt,rounded corners=0.0000cm]
        (227.0714,643.0051) rectangle (235.0714,651.0051);
      \path[draw=black,fill=cffffff,dash pattern=on 0.58pt off 0.29pt,miter
        limit=4.00,nonzero rule,line width=0.291pt,rounded corners=0.0000cm]
        (229.4762,644.6956) rectangle (237.4762,652.6956);
      \path[draw=black,fill=cffffff,dash pattern=on 0.58pt off 0.29pt,miter
        limit=4.00,nonzero rule,line width=0.291pt,rounded corners=0.0000cm]
        (231.8810,646.3860) rectangle (239.8810,654.3860);
      \path[draw=black,fill=cffffff,miter limit=4.00,nonzero rule,line
        width=0.291pt,rounded corners=0.0000cm] (234.2857,648.0765) rectangle
        (242.2857,656.0765);
    \end{scope}
    \path[draw=black,fill=cffffff,miter limit=4.00,nonzero rule,line
      width=0.139pt,rounded corners=0.0000cm] (291.2979,600.5242) rectangle
      (295.1238,604.3501);
    \path[draw=black,dash pattern=on 0.25pt off 0.25pt,line join=miter,line
      cap=butt,miter limit=4.00,even odd rule,line width=0.254pt]
      (191.2143,607.5051) -- (291.2979,604.3501);
    \path[draw=black,dash pattern=on 0.25pt off 0.25pt,line join=miter,line
      cap=butt,miter limit=4.00,even odd rule,line width=0.254pt]
      (184.0000,594.4336) -- (291.2979,600.5242);
  \end{scope}
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (267.7803,653) node[align=center] (text5324-7-3) {Level $l$\\State-Value \\Map};
  \path[draw=black,-Latex,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.218pt] (291.1517,625.2522) -- (297.7664,625.2522) --
    (297.7664,670) -- (19.4696,670) -- (19.4696,622.3842) --
    (27.9099,622.3842);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (144.6317,675) node[align=center] (text5324-7-5) {K recurrence};
  \path[draw=black,-Latex,line join=miter,line cap=butt,even odd rule,line width=0.186pt]
    (151.3440,622.3601) -- (181.3243,622.3601);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (165.7907,615) node[align=center] (text5374-3-5-4) {conv.};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (168,625) node[align=center,below] (text5374-3-5-2-1) {Kernel:
    \\\color{c00ff00}3$\times$3\\\color{purple}3$\times$3$\times$3};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (235.1272,610) node[align=center] (text5374-3-5-9-1) {Max\\pool};
  \path[draw=black,-Latex,line join=miter,line cap=butt,even odd rule,line width=0.186pt]
    (218.6427,624.9032) -- (251.7952,624.9032);
  \path[draw=black,fill=cffffff,dash pattern=on 1.34pt off 0.17pt,miter
    limit=4.00,line width=0.167pt,rounded corners=0.0000cm] (29.3483,598.6101)
    rectangle (62.7664,632.0281);
  \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.167pt]
    (35.3585,639.1973) -- (35.3585,639.1973) -- (35.3585,605.7792) --
    (68.7766,605.7792) -- (68.7766,605.7792);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.161pt] (37.4602,641.2989) -- (35.3585,639.1973);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.161pt] (37.4602,607.8808) -- (35.3585,605.7792);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.161pt] (70.8783,607.8808) -- (68.7766,605.7792);
  \begin{scope}[cm={{0.2087,0.0,0.0,0.2087,(29.00769,488.55861)}},draw=black]
    \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt]
      (40.5000,571.8622) -- (200.5000,571.8622) -- (200.5000,731.8622) --
      (40.5000,731.8622) -- cycle;
    \path[draw=black,line join=miter,line cap=butt,fill opacity=0.750,even odd
      rule,line width=0.200pt] (40.1250,571.3622) --
      (40.1250,732.3622)(60.1250,571.3622) -- (60.1250,732.3622)(80.1250,571.3622)
      -- (80.1250,732.3622)(100.1250,571.3622) --
      (100.1250,732.3622)(120.1250,571.3622) --
      (120.1250,732.3622)(140.1250,571.3622) --
      (140.1250,732.3622)(160.1250,571.3622) --
      (160.1250,732.3622)(180.1250,571.3622) --
      (180.1250,732.3622)(200.1250,571.3622) --
      (200.1250,732.3622)(40.1250,571.3622) -- (201.1250,571.3622)(40.1250,591.3622)
      -- (201.1250,591.3622)(40.1250,611.3622) --
      (201.1250,611.3622)(40.1250,631.3622) -- (201.1250,631.3622)(40.1250,651.3622)
      -- (201.1250,651.3622)(40.1250,671.3622) --
      (201.1250,671.3622)(40.1250,691.3622) -- (201.1250,691.3622)(40.1250,711.3622)
      -- (201.1250,711.3622)(40.1250,731.3622) -- (201.1250,731.3622);
  \end{scope}
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (56.2578,655) node[align=center] (text5324-7-39) {
    Level $l$\\Reward Map};
  \path[fill=c0a0a0a,line join=miter,line cap=butt,line width=0.800pt]
    (45.9391,588) node[align=center] (text5324-7-3-8) {old  State-Value\\ Map (Level $l$)};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (87.0462,615) node[align=center] (text5374-3-5-9-1-6) {pad};
  \path[draw=black, -Latex,line join=miter,line cap=butt,even odd rule,line width=0.186pt]
    (73.3004,622.4977) -- (100.3690,622.4977);
  \begin{scope}[cm={{0.5736,0.0,0.0,0.5736,(21.57036,198.41855)}}]
    \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.329pt]
      (151.9509,773.6567) -- (151.9508,773.6567) -- (151.9508,707.9142) --
      (217.6933,707.9142) -- (217.6933,707.9142);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.317pt] (156.0855,777.7913) -- (151.9509,773.6567);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.317pt] (156.0855,712.0488) -- (151.9509,707.9142);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.317pt] (221.8280,712.0488) -- (217.6934,707.9142);
    \begin{scope}[shift={(-248.51361,8.66134)}]
      \path[draw=black,fill=cffffff,dash pattern=on 2.64pt off 0.33pt,miter
        limit=4.00,line width=0.329pt,rounded corners=0.0000cm] (404.9450,703.7334)
        rectangle (470.8572,769.6456);
      \begin{scope}[cm={{0.36384,0.0,0.0,0.36384,(394.03522,499.53621)}},draw=black]
        \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt]
          (40.5000,571.8622) -- (200.5000,571.8622) -- (200.5000,731.8622) --
          (40.5000,731.8622) -- cycle;
        \path[draw=black,line join=miter,line cap=butt,fill opacity=0.750,even odd
          rule,line width=0.200pt] (40.1250,571.3622) --
          (40.1250,732.3622)(60.1250,571.3622) -- (60.1250,732.3622)(80.1250,571.3622)
          -- (80.1250,732.3622)(100.1250,571.3622) --
          (100.1250,732.3622)(120.1250,571.3622) --
          (120.1250,732.3622)(140.1250,571.3622) --
          (140.1250,732.3622)(160.1250,571.3622) --
          (160.1250,732.3622)(180.1250,571.3622) --
          (180.1250,732.3622)(200.1250,571.3622) --
          (200.1250,732.3622)(40.1250,571.3622) -- (201.1250,571.3622)(40.1250,591.3622)
          -- (201.1250,591.3622)(40.1250,611.3622) --
          (201.1250,611.3622)(40.1250,631.3622) -- (201.1250,631.3622)(40.1250,651.3622)
          -- (201.1250,651.3622)(40.1250,671.3622) --
          (201.1250,671.3622)(40.1250,691.3622) -- (201.1250,691.3622)(40.1250,711.3622)
          -- (201.1250,711.3622)(40.1250,731.3622) -- (201.1250,731.3622);
      \end{scope}
    \end{scope}
  \end{scope}
\end{scope}

\end{tikzpicture}


